Closing the Loop: Co-Evolving EM for Irregular Time Series Generation in Lifted Representations

Regular time-series generation from irregular time series is typically reduced to one-shot imputation: complete each partial sequence once, freeze the completions, and train a generator on the resulting surrogate dataset. We show that this open-loop strategy is structurally flawed. Point imputers collapse ambiguous missing regions to conditional averages, while stochastic imputers become stale as the generator evolves; the binding constraint is therefore iteration, not imputer design. We introduce a co-evolving Monte Carlo EM framework that closes the imputer-generator loop. Each E-step samples missing values from the posterior of the current generator, and each M-step retrains the generator on these completions, preserving unconditional generator training. Since our diffusion prior operates in a lifted 2D representation while observations live in time-series space, we further introduce Posterior Sampling for Lifted Representations (PSLR), which enforces operator-consistent conditioning, uncertainty preservation, and manifold consistency during the E-step. Across ten datasets and four corruption regimes, our method achieves state-of-the-art performance, improving over the strongest baselines by 59% in discriminative score, 15% in predictive score, 73% in Context-FID, and 71% in feature-correlation error. Ablations show that our approach reduces average discriminative score by 73% over single-step baselines, closing most of the remaining gap to the clean-data oracle. Code is available at https://github.com/azencot-group/PSLR.

==> (inline-0) <==
\begin{tabular}{cc|cccccccccc}
        \toprule
        \textbf{Metric} & \textbf{Model} & Etth1 & Etth2 & Ettm1 & Ettm2 & Weather & Electricity & Energy & Sine & Stock & Mujoco \\
        \midrule
        \multicolumn{12}{c}{\textbf{30\% Drop}} \\
        \midrule
        \multirow{5}{*}{\textbf{Disc.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 0.499 & 0.499 & 0.499 & 0.499 & 0.493 & 0.498 & 0.448 & 0.494 & 0.463 & 0.471 \\
          & GT-GAN & 0.473 & 0.371 & 0.420 & 0.369 & 0.472 & 0.409 & 0.333 & 0.363 & 0.251 & 0.249 \\
          & KoVAE & 0.208 & 0.075 & 0.045 & 0.077 & 0.229 & 0.497 & 0.280 & 0.035 & 0.162 & 0.123 \\
          & ImagenI2R & 0.020 & 0.009 & \cellcolor{blue!10}$\boldsymbol{0.014}$ & \cellcolor{blue!10}$\boldsymbol{0.006}$ & 0.029 & 0.399 & 0.048 & 0.013 & 0.007 & 0.009 \\
          & Ours & \cellcolor{blue!10}$\boldsymbol{0.009}$ & \cellcolor{blue!10}$\boldsymbol{0.007}$ & 0.015 & 0.015 & \cellcolor{blue!10}$\boldsymbol{0.017}$ & \cellcolor{blue!10}$\boldsymbol{0.350}$ & \cellcolor{blue!10}$\boldsymbol{0.038}$ & \cellcolor{blue!10}$\boldsymbol{0.012}$ & \cellcolor{blue!10}$\boldsymbol{0.006}$ & \cellcolor{blue!10}$\boldsymbol{0.005}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Pred.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 0.156 & 0.305 & 0.146 & 0.262 & 0.388 & 0.183 & 0.375 & 0.145 & 0.087 & 0.118 \\
          & GT-GAN & 0.174 & 0.174 & 0.150 & 0.150 & 0.147 & 0.148 & 0.300 & 0.099 & 0.060 & 0.048 \\
          & KoVAE & 0.131 & 0.131 & 0.131 & 0.134 & 0.056 & 0.170 & 0.252 & 0.120 & 0.038 & 0.066 \\
          & ImagenI2R & \cellcolor{blue!10}$\boldsymbol{0.121}$ & 0.108 & \cellcolor{blue!10}$\boldsymbol{0.122}$ & 0.120 & 0.003 & 0.160 & \cellcolor{blue!10}$\boldsymbol{0.251}$ & \cellcolor{blue!10}$\boldsymbol{0.094}$ & 0.040 & 0.038 \\
          & Ours & \cellcolor{blue!10}$\boldsymbol{0.121}$ & \cellcolor{blue!10}$\boldsymbol{0.106}$ & 0.123 & \cellcolor{blue!10}$\boldsymbol{0.110}$ & \cellcolor{blue!10}$\boldsymbol{0.002}$ & \cellcolor{blue!10}$\boldsymbol{0.145}$ & \cellcolor{blue!10}$\boldsymbol{0.251}$ & 0.095 & \cellcolor{blue!10}$\boldsymbol{0.037}$ & \cellcolor{blue!10}$\boldsymbol{0.033}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Fid.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 2.934 & 2.565 & 2.437 & 2.924 & 1.612 & 18.040 & 4.440 & 2.919 & 2.475 & 3.628 \\
          & GT-GAN & 1.689 & 15.260 & 27.430 & 6.902 & 1.161 & 9.907 & 1.305 & 1.810 & 2.429 & 0.656 \\
          & KoVAE & 1.769 & 0.211 & 0.181 & 0.609 & 0.539 & 7.606 & 0.645 & 0.048 & 0.741 & 0.428 \\
          & ImagenI2R & 0.071 & 0.023 & 0.023 & \cellcolor{blue!10}$\boldsymbol{0.010}$ & 0.018 & 3.451 & \cellcolor{blue!10}$\boldsymbol{0.033}$ & 0.032 & \cellcolor{blue!10}$\boldsymbol{0.009}$ & 0.028 \\
          & Ours & \cellcolor{blue!10}$\boldsymbol{0.013}$ & \cellcolor{blue!10}$\boldsymbol{0.010}$ & \cellcolor{blue!10}$\boldsymbol{0.010}$ & 0.016 & \cellcolor{blue!10}$\boldsymbol{0.012}$ & \cellcolor{blue!10}$\boldsymbol{3.200}$ & 0.044 & \cellcolor{blue!10}$\boldsymbol{0.012}$ & 0.011 & \cellcolor{blue!10}$\boldsymbol{0.023}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Corr.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 6.317 & 0.862 & 2.290 & 0.357 & 0.744 & 11.130 & 3.663 & 2.131 & 0.273 & 0.844 \\
          & GT-GAN & 7.167 & 0.918 & 2.519 & 0.358 & 0.782 & 14.930 & 3.855 & 3.141 & 0.264 & 0.803 \\
          & KoVAE & 0.148 & 0.088 & 0.162 & 0.483 & 1.852 & 4.351 & 2.910 & 0.049 & 0.032 & 0.561 \\
          & ImagenI2R & 0.070 & 0.048 & 0.059 & 0.045 & 0.424 & 2.041 & \cellcolor{blue!10}$\boldsymbol{0.815}$ & \cellcolor{blue!10}$\boldsymbol{0.016}$ & 0.007 & \cellcolor{blue!10}$\boldsymbol{0.331}$ \\
          & Ours & \cellcolor{blue!10}$\boldsymbol{0.026}$ & \cellcolor{blue!10}$\boldsymbol{0.040}$ & \cellcolor{blue!10}$\boldsymbol{0.020}$ & \cellcolor{blue!10}$\boldsymbol{0.020}$ & \cellcolor{blue!10}$\boldsymbol{0.344}$ & \cellcolor{blue!10}$\boldsymbol{1.950}$ & 1.218 & 0.029 & \cellcolor{blue!10}$\boldsymbol{0.005}$ & 0.400 \\
        \midrule
        \multicolumn{12}{c}{\textbf{50\% Drop}} \\
        \midrule
        \multirow{5}{*}{\textbf{Disc.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 0.499 & 0.499 & 0.499 & 0.499 & 0.499 & 0.498 & 0.479 & 0.496 & 0.487 & 0.483 \\
          & GT-GAN & 0.462 & 0.371 & 0.407 & 0.376 & 0.496 & 0.391 & 0.317 & 0.372 & 0.265 & 0.270 \\
          & KoVAE & 0.188 & 0.086 & 0.057 & 0.077 & 0.498 & 0.499 & 0.298 & 0.030 & 0.092 & 0.117 \\
          & ImagenI2R & 0.032 & \cellcolor{blue!10}$\boldsymbol{0.005}$ & \cellcolor{blue!10}$\boldsymbol{0.013}$ & \cellcolor{blue!10}$\boldsymbol{0.013}$ & 0.035 & 0.360 & 0.065 & \cellcolor{blue!10}$\boldsymbol{0.014}$ & \cellcolor{blue!10}$\boldsymbol{0.007}$ & \cellcolor{blue!10}$\boldsymbol{0.007}$ \\
          & Ours & \cellcolor{blue!10}$\boldsymbol{0.011}$ & 0.007 & 0.019 & 0.016 & \cellcolor{blue!10}$\boldsymbol{0.020}$ & \cellcolor{blue!10}$\boldsymbol{0.350}$ & \cellcolor{blue!10}$\boldsymbol{0.042}$ & 0.015 & 0.009 & 0.019 \\
        \midrule
        \multirow{5}{*}{\textbf{Pred.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 0.210 & 0.343 & 0.157 & 0.292 & 0.404 & 0.230 & 0.501 & 0.123 & 0.058 & 0.402 \\
          & GT-GAN & 0.176 & 0.176 & 0.150 & 0.150 & 0.127 & 0.147 & 0.300 & 0.101 & 0.060 & 0.056 \\
          & KoVAE & 0.132 & 0.132 & 0.135 & 0.136 & 0.005 & 0.170 & 0.253 & 0.120 & \cellcolor{blue!10}$\boldsymbol{0.037}$ & 0.075 \\
          & ImagenI2R & \cellcolor{blue!10}$\boldsymbol{0.120}$ & 0.110 & 0.131 & 0.127 & 0.034 & 0.160 & 0.256 & 0.125 & 0.056 & 0.040 \\
          & Ours & 0.121 & \cellcolor{blue!10}$\boldsymbol{0.105}$ & \cellcolor{blue!10}$\boldsymbol{0.124}$ & \cellcolor{blue!10}$\boldsymbol{0.110}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & \cellcolor{blue!10}$\boldsymbol{0.145}$ & \cellcolor{blue!10}$\boldsymbol{0.251}$ & \cellcolor{blue!10}$\boldsymbol{0.095}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ & \cellcolor{blue!10}$\boldsymbol{0.036}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Fid.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 4.131 & 3.132 & 2.642 & 2.693 & 2.839 & 20.184 & 6.408 & 2.124 & 2.352 & 4.141 \\
          & GT-GAN & 1.504 & 5.839 & 4.201 & 9.468 & 5.919 & 9.741 & 1.935 & 1.785 & 2.258 & 0.664 \\
          & KoVAE & 1.309 & 0.319 & 0.207 & 0.115 & 9.830 & 3.972 & 0.421 & 0.030 & 0.225 & 0.371 \\
          & ImagenI2R & 0.134 & 0.026 & 0.045 & 0.018 & 0.040 & 3.633 & 0.061 & \cellcolor{blue!10}$\boldsymbol{0.007}$ & \cellcolor{blue!10}$\boldsymbol{0.057}$ & \cellcolor{blue!10}$\boldsymbol{0.026}$ \\
          & Ours & \cellcolor{blue!10}$\boldsymbol{0.013}$ & \cellcolor{blue!10}$\boldsymbol{0.011}$ & \cellcolor{blue!10}$\boldsymbol{0.023}$ & \cellcolor{blue!10}$\boldsymbol{0.016}$ & \cellcolor{blue!10}$\boldsymbol{0.017}$ & \cellcolor{blue!10}$\boldsymbol{3.500}$ & \cellcolor{blue!10}$\boldsymbol{0.032}$ & 0.011 & 0.061 & 0.058 \\
        \midrule
        \multirow{5}{*}{\textbf{Corr.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 2.293 & 0.932 & 1.864 & 0.352 & 0.835 & 13.790 & 3.761 & 2.192 & 2.021 & 0.825 \\
          & GT-GAN & 7.088 & 0.928 & 2.443 & 0.361 & 0.807 & 14.910 & 3.971 & 3.204 & 0.255 & 0.804 \\
          & KoVAE & 0.173 & 0.283 & 0.132 & 0.157 & 5.027 & 4.152 & 1.822 & 0.029 & 0.072 & 0.555 \\
          & ImagenI2R & 0.112 & 0.047 & 0.058 & \cellcolor{blue!10}$\boldsymbol{0.026}$ & 0.363 & 2.044 & 0.872 & \cellcolor{blue!10}$\boldsymbol{0.015}$ & 0.011 & \cellcolor{blue!10}$\boldsymbol{0.342}$ \\
          & Ours & \cellcolor{blue!10}$\boldsymbol{0.033}$ & \cellcolor{blue!10}$\boldsymbol{0.045}$ & \cellcolor{blue!10}$\boldsymbol{0.031}$ & 0.035 & \cellcolor{blue!10}$\boldsymbol{0.275}$ & \cellcolor{blue!10}$\boldsymbol{1.900}$ & \cellcolor{blue!10}$\boldsymbol{0.713}$ & 0.028 & \cellcolor{blue!10}$\boldsymbol{0.010}$ & 0.375 \\
        \midrule
        \multicolumn{12}{c}{\textbf{70\% Drop}} \\
        \midrule
        \multirow{5}{*}{\textbf{Disc.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 0.500 & 0.499 & 0.500 & 0.500 & 0.499 & 0.500 & 0.496 & 0.500 & 0.488 & 0.494 \\
          & GT-GAN & 0.478 & 0.366 & 0.409 & 0.353 & 0.475 & 0.480 & 0.325 & 0.278 & 0.230 & 0.275 \\
          & KoVAE & 0.196 & 0.081 & 0.048 & 0.046 & 0.269 & 0.498 & 0.392 & 0.065 & 0.101 & 0.119 \\
          & ImagenI2R & 0.058 & 0.013 & \cellcolor{blue!10}$\boldsymbol{0.010}$ & \cellcolor{blue!10}$\boldsymbol{0.015}$ & 0.106 & 0.392 & 0.128 & \cellcolor{blue!10}$\boldsymbol{0.008}$ & 0.010 & \cellcolor{blue!10}$\boldsymbol{0.009}$ \\
          & Ours & \cellcolor{blue!10}$\boldsymbol{0.026}$ & \cellcolor{blue!10}$\boldsymbol{0.008}$ & 0.021 & \cellcolor{blue!10}$\boldsymbol{0.015}$ & \cellcolor{blue!10}$\boldsymbol{0.029}$ & \cellcolor{blue!10}$\boldsymbol{0.360}$ & \cellcolor{blue!10}$\boldsymbol{0.072}$ & 0.034 & \cellcolor{blue!10}$\boldsymbol{0.007}$ & 0.011 \\
        \midrule
        \multirow{5}{*}{\textbf{Pred.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 0.436 & 0.359 & 0.401 & 0.387 & 0.390 & 0.372 & 0.496 & 0.734 & 0.072 & 0.442 \\
          & GT-GAN & 0.207 & 0.176 & 0.137 & 0.150 & 0.162 & 0.149 & 0.300 & 0.150 & 0.080 & 0.051 \\
          & KoVAE & 0.135 & 0.136 & 0.134 & 0.135 & 0.005 & 0.170 & 0.253 & 0.120 & 0.038 & 0.076 \\
          & ImagenI2R & \cellcolor{blue!10}$\boldsymbol{0.124}$ & 0.110 & 0.134 & 0.127 & 0.023 & 0.160 & 0.258 & 0.130 & 0.049 & 0.041 \\
          & Ours & \cellcolor{blue!10}$\boldsymbol{0.124}$ & \cellcolor{blue!10}$\boldsymbol{0.106}$ & \cellcolor{blue!10}$\boldsymbol{0.123}$ & \cellcolor{blue!10}$\boldsymbol{0.111}$ & \cellcolor{blue!10}$\boldsymbol{0.002}$ & \cellcolor{blue!10}$\boldsymbol{0.148}$ & \cellcolor{blue!10}$\boldsymbol{0.252}$ & \cellcolor{blue!10}$\boldsymbol{0.096}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ & \cellcolor{blue!10}$\boldsymbol{0.033}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Fid.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 2.356 & 3.900 & 5.179 & 4.036 & 2.683 & 31.950 & 8.674 & 3.296 & 3.178 & 4.432 \\
          & GT-GAN & 3.442 & 4.805 & 11.240 & 2.784 & 1.194 & 10.330 & 1.354 & 1.498 & 1.857 & 0.671 \\
          & KoVAE & 1.477 & 0.215 & 0.153 & 0.116 & 0.727 & 7.610 & 0.820 & 0.033 & 0.141 & 0.292 \\
          & ImagenI2R & 0.167 & 0.056 & 0.073 & 0.043 & 0.451 & 3.653 & 0.301 & \cellcolor{blue!10}$\boldsymbol{0.007}$ & 0.041 & 0.044 \\
          & Ours & \cellcolor{blue!10}$\boldsymbol{0.065}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ & \cellcolor{blue!10}$\boldsymbol{0.035}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ & \cellcolor{blue!10}$\boldsymbol{0.028}$ & \cellcolor{blue!10}$\boldsymbol{3.500}$ & \cellcolor{blue!10}$\boldsymbol{0.055}$ & 0.028 & \cellcolor{blue!10}$\boldsymbol{0.021}$ & \cellcolor{blue!10}$\boldsymbol{0.029}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Corr.} $\downarrow$}
          & TimeGAN-$\Delta t$ & 6.821 & 0.959 & 2.470 & 0.387 & 0.728 & 14.800 & 3.848 & 3.051 & 3.354 & 0.867 \\
          & GT-GAN & 7.190 & 0.921 & 2.438 & 0.351 & 0.785 & 14.920 & 3.842 & 3.502 & 0.254 & 0.809 \\
          & KoVAE & 0.228 & 0.160 & 0.096 & 0.144 & 1.817 & 4.213 & 3.157 & 0.029 & 0.095 & 0.566 \\
          & ImagenI2R & 0.071 & 0.104 & 0.079 & 0.055 & 0.403 & 2.007 & 1.330 & \cellcolor{blue!10}$\boldsymbol{0.015}$ & 0.037 & \cellcolor{blue!10}$\boldsymbol{0.348}$ \\
          & Ours & \cellcolor{blue!10}$\boldsymbol{0.047}$ & \cellcolor{blue!10}$\boldsymbol{0.032}$ & \cellcolor{blue!10}$\boldsymbol{0.032}$ & \cellcolor{blue!10}$\boldsymbol{0.032}$ & \cellcolor{blue!10}$\boldsymbol{0.272}$ & \cellcolor{blue!10}$\boldsymbol{1.900}$ & \cellcolor{blue!10}$\boldsymbol{0.756}$ & 0.040 & \cellcolor{blue!10}$\boldsymbol{0.008}$ & 0.379 \\
        \midrule
        \multicolumn{12}{c}{\textbf{Oracle}} \\
        \midrule
        \textbf{Disc.}~$\downarrow$ & & 0.006 & 0.006 & 0.002 & 0.003 & 0.003 & 0.005 & 0.009 & 0.007 & 0.007 & 0.022 \\
        \textbf{Pred.}~$\downarrow$ & & 0.119 & 0.109 & 0.125 & 0.111 & 0.002 & 0.015 & 0.249 & 0.095 & 0.037 & 0.031 \\
        \textbf{Fid.}~$\downarrow$ & & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
        \textbf{Corr.}~$\downarrow$ & & 0.019 & 0.039 & 0.013 & 0.027 & 0.129 & 19.170 & 0.413 & 0.014 & 0.005 & 0.297 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{cc|cccccccc}
        \toprule
        \textbf{Metric} & \textbf{Model}
        & Etth1 & Etth2 & Ettm1 & Ettm2 & Weather & Energy & Sine & Stock \\
        \midrule

        \multicolumn{10}{c}{\textbf{30\% Drop}} \\[3pt]
        \midrule
        \multirow{5}{*}{\textbf{Disc.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.498 & 0.461 & 0.499 & 0.479 \\
          & GT-GAN  & 0.485 & 0.384 & 0.432 & 0.381 & 0.489 & 0.347 & 0.379 & 0.268 \\
          & KoVAE  & 0.255 & 0.096 & 0.264 & 0.075 & 0.290 & 0.416 & 0.244 & 0.114 \\
          & ImagenI2R   & 0.037
                   & 0.036
                   & 0.033
                   & 0.028
                   & \cellcolor{blue!10}$\boldsymbol{0.084}$
                   & 0.130
                   & 0.004
                   & 0.011 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.035}$ & \cellcolor{blue!10}$\boldsymbol{0.024}$ & \cellcolor{blue!10}$\boldsymbol{0.028}$ & \cellcolor{blue!10}$\boldsymbol{0.020}$ & 0.208 & \cellcolor{blue!10}$\boldsymbol{0.120}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & \cellcolor{blue!10}$\boldsymbol{0.008}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Pred.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.168 & 0.319 & 0.159 & 0.281 & 0.412 & 0.394 & 0.158 & 0.096 \\
          & GT-GAN  & 0.187 & 0.186 & 0.164 & 0.163 & 0.158 & 0.321 & \cellcolor{blue!10}$\boldsymbol{0.108}$ & 0.068 \\
          & KoVAE  & 0.150 & 0.150 & 0.145 & 0.140 & 0.100 & 0.290 & 0.240 & 0.055 \\
          & ImagenI2R   & 0.130
                   & 0.120
                   & 0.130
                   & 0.120
                   & 0.050
                   & 0.270
                   & 0.235
                   & 0.045 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.113}$ & \cellcolor{blue!10}$\boldsymbol{0.103}$ & \cellcolor{blue!10}$\boldsymbol{0.119}$ & \cellcolor{blue!10}$\boldsymbol{0.103}$ & \cellcolor{blue!10}$\boldsymbol{0.002}$ & \cellcolor{blue!10}$\boldsymbol{0.250}$ & 0.230 & \cellcolor{blue!10}$\boldsymbol{0.036}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Fid}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 3.112 & 2.684 & 2.551 & 3.067 & 1.724 & 4.618 & 3.056 & 2.613 \\
          & GT-GAN  & 1.794 & 15.891 & 28.156 & 7.214 & 1.258 & 1.412 & 1.935 & 2.548 \\
          & KoVAE  & 5.223 & 0.915 & 4.073 & 0.645 & 2.942 & 4.075 & 2.725 & 0.944 \\
          & ImagenI2R   & \cellcolor{blue!10}$\boldsymbol{0.156}$
                   & 0.112
                   & 0.147
                   & \cellcolor{blue!10}$\boldsymbol{0.060}$
                   & 0.169
                   & 0.193
                   & \cellcolor{blue!10}$\boldsymbol{0.018}$
                   & 0.110 \\
        & Ours      & 0.480 & \cellcolor{blue!10}$\boldsymbol{0.082}$ & \cellcolor{blue!10}$\boldsymbol{0.105}$ & 0.067 & \cellcolor{blue!10}$\boldsymbol{0.081}$ & \cellcolor{blue!10}$\boldsymbol{0.128}$ & 0.019 & \cellcolor{blue!10}$\boldsymbol{0.020}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Corr.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 6.541 & 0.914 & 2.418 & 0.382 & 0.791 & 3.824 & 2.256 & 0.297 \\
          & GT-GAN  & 7.412 & 0.963 & 2.651 & 0.385 & 0.829 & 4.021 & 3.284 & 0.286 \\
          & KoVAE  & 0.201 & 0.301 & 0.177 & 0.203 & 2.730 & 4.677 & 0.058 & 0.086 \\
          & ImagenI2R   & 0.102
                   & 0.075
                   & 0.087
                   & 0.042
                   & 0.306
                   & 0.827
                   & 0.017
                   & 0.016 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.044}$ & \cellcolor{blue!10}$\boldsymbol{0.050}$ & \cellcolor{blue!10}$\boldsymbol{0.048}$ & \cellcolor{blue!10}$\boldsymbol{0.041}$ & \cellcolor{blue!10}$\boldsymbol{0.246}$ & \cellcolor{blue!10}$\boldsymbol{0.482}$ & \cellcolor{blue!10}$\boldsymbol{0.015}$ & \cellcolor{blue!10}$\boldsymbol{0.004}$ \\
        \midrule

        \multicolumn{10}{c}{\textbf{50\% Drop}} \\[3pt]
        \midrule
        \multirow{5}{*}{\textbf{Disc.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.492 & 0.500 & 0.498 \\
          & GT-GAN  & 0.478 & 0.388 & 0.423 & 0.392 & 0.500 & 0.334 & 0.391 & 0.283 \\
          & KoVAE  & 0.304 & 0.077 & 0.290 & 0.114 & 0.358 & 0.321 & 0.188 & 0.111 \\
          & ImagenI2R   & 0.070
                   & 0.067
                   & 0.047
                   & \cellcolor{blue!10}$\boldsymbol{0.017}$
                   & 0.190
                   & 0.153
                   & \cellcolor{blue!10}$\boldsymbol{0.003}$
                   & 0.018 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.047}$ & \cellcolor{blue!10}$\boldsymbol{0.023}$ & \cellcolor{blue!10}$\boldsymbol{0.040}$ & 0.031 & \cellcolor{blue!10}$\boldsymbol{0.124}$ & \cellcolor{blue!10}$\boldsymbol{0.132}$ & 0.004 & \cellcolor{blue!10}$\boldsymbol{0.010}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Pred.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.226 & 0.364 & 0.168 & 0.312 & 0.428 & 0.534 & 0.134 & 0.065 \\
          & GT-GAN  & 0.189 & 0.188 & 0.161 & 0.162 & 0.139 & 0.322 & \cellcolor{blue!10}$\boldsymbol{0.112}$ & 0.069 \\
          & KoVAE  & 0.160 & 0.155 & 0.150 & 0.145 & 0.095 & 0.295 & 0.240 & 0.055 \\
          & ImagenI2R   & 0.135
                   & 0.125
                   & 0.135
                   & 0.125
                   & 0.045
                   & 0.275
                   & 0.235
                   & 0.045 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.115}$ & \cellcolor{blue!10}$\boldsymbol{0.101}$ & \cellcolor{blue!10}$\boldsymbol{0.122}$ & \cellcolor{blue!10}$\boldsymbol{0.106}$ & \cellcolor{blue!10}$\boldsymbol{0.002}$ & \cellcolor{blue!10}$\boldsymbol{0.251}$ & 0.229 & \cellcolor{blue!10}$\boldsymbol{0.036}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Fid}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 4.318 & 3.284 & 2.781 & 2.825 & 2.973 & 6.641 & 2.247 & 2.476 \\
          & GT-GAN  & 1.611 & 6.123 & 4.416 & 9.851 & 6.208 & 2.053 & 1.894 & 2.381 \\
          & KoVAE  & 5.370 & 0.781 & 4.663 & 1.325 & 4.117 & 4.955 & 2.334 & 1.003 \\
          & ImagenI2R   & 0.516
                   & 0.487
                   & \cellcolor{blue!10}$\boldsymbol{0.179}$
                   & 0.130
                   & 0.567
                   & \cellcolor{blue!10}$\boldsymbol{0.182}$
                   & \cellcolor{blue!10}$\boldsymbol{0.018}$
                   & 0.105 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.225}$ & \cellcolor{blue!10}$\boldsymbol{0.116}$ & 0.212 & \cellcolor{blue!10}$\boldsymbol{0.079}$ & \cellcolor{blue!10}$\boldsymbol{0.393}$ & \cellcolor{blue!10}$\boldsymbol{0.182}$ & \cellcolor{blue!10}$\boldsymbol{0.018}$ & \cellcolor{blue!10}$\boldsymbol{0.020}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Corr.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 2.415 & 0.981 & 1.968 & 0.379 & 0.884 & 3.947 & 2.316 & 2.138 \\
          & GT-GAN  & 7.342 & 0.976 & 2.571 & 0.388 & 0.852 & 4.148 & 3.361 & 0.273 \\
          & KoVAE  & 0.246 & 0.288 & 0.247 & 0.638 & 2.490 & 5.142 & 0.044 & 0.085 \\
          & ImagenI2R   & 0.154
                   & 0.219
                   & 0.090
                   & 0.113
                   & 1.176
                   & 1.186
                   & 0.019
                   & 0.011 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.092}$ & \cellcolor{blue!10}$\boldsymbol{0.065}$ & \cellcolor{blue!10}$\boldsymbol{0.067}$ & \cellcolor{blue!10}$\boldsymbol{0.056}$ & \cellcolor{blue!10}$\boldsymbol{0.468}$ & \cellcolor{blue!10}$\boldsymbol{0.672}$ & \cellcolor{blue!10}$\boldsymbol{0.015}$ & \cellcolor{blue!10}$\boldsymbol{0.004}$ \\
        \midrule

        \multicolumn{10}{c}{\textbf{70\% Drop}} \\[3pt]
        \midrule
        \multirow{5}{*}{\textbf{Disc.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.499 \\
          & GT-GAN  & 0.494 & 0.387 & 0.431 & 0.374 & 0.496 & 0.346 & 0.297 & 0.248 \\
          & KoVAE  & 0.294 & 0.137 & 0.274 & 0.079 & 0.374 & 0.332 & 0.286 & 0.073 \\
          & ImagenI2R   & 0.102
                   & 0.057
                   & \cellcolor{blue!10}$\boldsymbol{0.039}$
                   & 0.044
                   & 0.182
                   & 0.272
                   & \cellcolor{blue!10}$\boldsymbol{0.002}$
                   & 0.021 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.099}$ & \cellcolor{blue!10}$\boldsymbol{0.034}$ & 0.054 & \cellcolor{blue!10}$\boldsymbol{0.035}$ & \cellcolor{blue!10}$\boldsymbol{0.153}$ & \cellcolor{blue!10}$\boldsymbol{0.213}$ & 0.006 & \cellcolor{blue!10}$\boldsymbol{0.007}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Pred.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.461 & 0.381 & 0.425 & 0.412 & 0.415 & 0.528 & 0.768 & 0.081 \\
          & GT-GAN  & 0.224 & 0.189 & 0.148 & 0.164 & 0.175 & 0.321 & \cellcolor{blue!10}$\boldsymbol{0.163}$ & 0.089 \\
          & KoVAE  & 0.180 & 0.155 & 0.138 & 0.145 & 0.115 & 0.295 & 0.245 & 0.065 \\
          & ImagenI2R   & 0.140
                   & 0.125
                   & 0.128
                   & 0.125
                   & 0.055
                   & 0.275
                   & 0.235
                   & 0.045 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.114}$ & \cellcolor{blue!10}$\boldsymbol{0.103}$ & \cellcolor{blue!10}$\boldsymbol{0.118}$ & \cellcolor{blue!10}$\boldsymbol{0.106}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & \cellcolor{blue!10}$\boldsymbol{0.252}$ & 0.229 & \cellcolor{blue!10}$\boldsymbol{0.036}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Fid}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 2.483 & 4.124 & 5.418 & 4.251 & 2.846 & 9.115 & 3.481 & 3.342 \\
          & GT-GAN  & 3.618 & 5.061 & 11.758 & 2.946 & 1.267 & 1.439 & 1.583 & 1.964 \\
          & KoVAE  & 6.932 & 1.638 & 3.473 & 1.019 & 3.983 & 5.051 & 8.083 & 0.657 \\
          & ImagenI2R   & 0.399
                   & 0.926
                   & 0.187
                   & 0.235
                   & \cellcolor{blue!10}$\boldsymbol{0.447}$
                   & \cellcolor{blue!10}$\boldsymbol{0.553}$
                   & \cellcolor{blue!10}$\boldsymbol{0.016}$
                   & 0.112 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.345}$ & \cellcolor{blue!10}$\boldsymbol{0.123}$ & \cellcolor{blue!10}$\boldsymbol{0.154}$ & \cellcolor{blue!10}$\boldsymbol{0.135}$ & 0.660 & 0.765 & 0.026 & \cellcolor{blue!10}$\boldsymbol{0.017}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Corr.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 7.126 & 1.018 & 2.614 & 0.411 & 0.772 & 4.053 & 3.217 & 3.528 \\
          & GT-GAN  & 7.485 & 0.973 & 2.581 & 0.374 & 0.831 & 4.047 & 3.684 & 0.271 \\
          & KoVAE  & 0.226 & 0.496 & 0.101 & 0.465 & 2.607 & 4.611 & 0.565 & 0.095 \\
          & ImagenI2R   & \cellcolor{blue!10}$\boldsymbol{0.087}$
                   & 0.159
                   & 0.100
                   & 0.126
                   & 1.187
                   & 1.470
                   & \cellcolor{blue!10}$\boldsymbol{0.013}$
                   & 0.015 \\
        & Ours      & 0.143 & \cellcolor{blue!10}$\boldsymbol{0.081}$ & \cellcolor{blue!10}$\boldsymbol{0.065}$ & \cellcolor{blue!10}$\boldsymbol{0.046}$ & \cellcolor{blue!10}$\boldsymbol{0.896}$ & \cellcolor{blue!10}$\boldsymbol{1.030}$ & 0.016 & \cellcolor{blue!10}$\boldsymbol{0.006}$ \\
        \midrule
        \multicolumn{10}{c}{\textbf{Oracle}} \\
        \midrule

        \textbf{Disc.}~$\downarrow$ &
          & 0.006 & 0.005 & 0.002 & 0.003 & 0.003 & 0.011 & 0.006 & 0.014 \\

        \textbf{Pred.}~$\downarrow$ &
          & 0.116 & 0.103 & 0.120 & 0.106 & 0.002 & 0.245 & 0.231 & 0.036 \\

        \textbf{Fid.}~$\downarrow$ &
          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\

        \textbf{Corr.}~$\downarrow$ &
          & 0.023 & 0.035 & 0.014 & 0.016 & 0.087 & 0.362 & 0.014 & 0.004 \\

        \bottomrule
    \end{tabular}
\begin{tabular}{cc|cccccccc}
        \toprule
        \textbf{Metric} & \textbf{Model}
        & Etth1 & Etth2 & Ettm1 & Ettm2 & Weather & Energy & Sine & Stock \\
        \midrule

        \multicolumn{10}{c}{\textbf{30\% Drop}} \\[3pt]
        \midrule
        \multirow{5}{*}{\textbf{Disc.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.473 & 0.500 & 0.489 \\
          & GT-GAN  & 0.492 & 0.395 & 0.441 & 0.394 & 0.497 & 0.358 & 0.387 & 0.281 \\
          & KoVAE
              & 0.239
              & 0.237
              & 0.282
              & 0.160
              & 0.411
              & 0.371
              & 0.284
              & 0.289 \\
          & ImagenI2R
              & 0.045
              & 0.032
              & 0.067
              & 0.047
              & 0.093
              & 0.145
              & 0.005
              & 0.025 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.034}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ & \cellcolor{blue!10}$\boldsymbol{0.042}$ & \cellcolor{blue!10}$\boldsymbol{0.031}$ & \cellcolor{blue!10}$\boldsymbol{0.082}$ & \cellcolor{blue!10}$\boldsymbol{0.113}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & \cellcolor{blue!10}$\boldsymbol{0.017}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Pred.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.182 & 0.334 & 0.171 & 0.294 & 0.425 & 0.411 & 0.167 & 0.112 \\
          & GT-GAN  & 0.201 & 0.199 & 0.176 & 0.178 & 0.169 & 0.338 & 0.119 & 0.076 \\
          & KoVAE
              & 0.152
              & 0.154
              & 0.141
              & 0.143
              & 0.124
              & 0.291
              & 0.316
              & 0.057 \\
          & ImagenI2R
              & 0.122
              & 0.123
              & 0.116
              & 0.118
              & 0.083
              & 0.252
              & 0.311
              & 0.041 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.106}$ & \cellcolor{blue!10}$\boldsymbol{0.103}$ & \cellcolor{blue!10}$\boldsymbol{0.102}$ & \cellcolor{blue!10}$\boldsymbol{0.104}$ & \cellcolor{blue!10}$\boldsymbol{0.062}$ & \cellcolor{blue!10}$\boldsymbol{0.223}$ & \cellcolor{blue!10}$\boldsymbol{0.102}$ & \cellcolor{blue!10}$\boldsymbol{0.026}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Fid}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 3.256 & 2.812 & 2.673 & 3.189 & 1.841 & 4.832 & 3.167 & 2.729 \\
          & GT-GAN  & 1.913 & 16.241 & 28.512 & 7.418 & 1.376 & 1.529 & 2.054 & 2.671 \\
          & KoVAE
              & 11.160
              & 9.448
              & 11.470
              & 8.869
              & 12.210
              & 25.500
              & 38.710
              & 7.431 \\
          & ImagenI2R
              & \cellcolor{blue!10}$\boldsymbol{0.318}$
              & 0.258
              & 0.373
              & 0.220
              & 0.110
              & 0.755
              & 0.184
              & 0.116 \\
        & Ours      & 0.453 & \cellcolor{blue!10}$\boldsymbol{0.204}$ & \cellcolor{blue!10}$\boldsymbol{0.302}$ & \cellcolor{blue!10}$\boldsymbol{0.152}$ & \cellcolor{blue!10}$\boldsymbol{0.081}$ & \cellcolor{blue!10}$\boldsymbol{0.503}$ & \cellcolor{blue!10}$\boldsymbol{0.092}$ & \cellcolor{blue!10}$\boldsymbol{0.087}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Corr.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 6.713 & 1.054 & 2.531 & 0.413 & 0.824 & 3.967 & 2.385 & 0.315 \\
          & GT-GAN  & 7.643 & 1.102 & 2.784 & 0.419 & 0.865 & 4.156 & 3.412 & 0.308 \\
          & KoVAE
              & 0.378
              & 0.528
              & 0.480
              & 0.859
              & 3.136
              & 8.138
              & 0.411
              & 0.041 \\
          & ImagenI2R
              & 0.088
              & 0.119
              & 0.126
              & 0.086
              & 0.269
              & 0.849
              & 0.006
              & \cellcolor{blue!10}$\boldsymbol{0.004}$ \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.052}$ & \cellcolor{blue!10}$\boldsymbol{0.083}$ & \cellcolor{blue!10}$\boldsymbol{0.091}$ & \cellcolor{blue!10}$\boldsymbol{0.053}$ & \cellcolor{blue!10}$\boldsymbol{0.154}$ & \cellcolor{blue!10}$\boldsymbol{0.502}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & 0.007 \\
        \midrule

        \multicolumn{10}{c}{\textbf{50\% Drop}} \\[3pt]
        \midrule
        \multirow{5}{*}{\textbf{Disc.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.498 & 0.500 & 0.500 \\
          & GT-GAN  & 0.486 & 0.402 & 0.435 & 0.411 & 0.500 & 0.347 & 0.404 & 0.297 \\
          & KoVAE
              & 0.270
              & 0.191
              & 0.197
              & 0.225
              & 0.428
              & 0.372
              & 0.426
              & 0.302 \\
          & ImagenI2R
              & 0.061
              & 0.030
              & 0.061
              & 0.048
              & 0.097
              & 0.244
              & 0.009
              & 0.029 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.042}$ & \cellcolor{blue!10}$\boldsymbol{0.022}$ & \cellcolor{blue!10}$\boldsymbol{0.041}$ & \cellcolor{blue!10}$\boldsymbol{0.033}$ & \cellcolor{blue!10}$\boldsymbol{0.071}$ & \cellcolor{blue!10}$\boldsymbol{0.152}$ & \cellcolor{blue!10}$\boldsymbol{0.006}$ & \cellcolor{blue!10}$\boldsymbol{0.016}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Pred.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.241 & 0.378 & 0.182 & 0.329 & 0.443 & 0.549 & 0.146 & 0.078 \\
          & GT-GAN  & 0.205 & 0.201 & 0.174 & 0.179 & 0.152 & 0.337 & 0.125 & 0.082 \\
          & KoVAE
              & 0.162
              & 0.161
              & 0.147
              & 0.146
              & 0.112
              & 0.293
              & 0.317
              & 0.056 \\
          & ImagenI2R
              & 0.126
              & 0.127
              & 0.121
              & 0.122
              & 0.082
              & 0.254
              & 0.312
              & 0.042 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.103}$ & \cellcolor{blue!10}$\boldsymbol{0.101}$ & \cellcolor{blue!10}$\boldsymbol{0.104}$ & \cellcolor{blue!10}$\boldsymbol{0.102}$ & \cellcolor{blue!10}$\boldsymbol{0.063}$ & \cellcolor{blue!10}$\boldsymbol{0.224}$ & \cellcolor{blue!10}$\boldsymbol{0.112}$ & \cellcolor{blue!10}$\boldsymbol{0.031}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Fid}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 4.452 & 3.421 & 2.915 & 2.964 & 3.125 & 6.789 & 2.381 & 2.614 \\
          & GT-GAN  & 1.745 & 6.258 & 4.542 & 9.976 & 6.341 & 2.185 & 2.012 & 2.516 \\
          & KoVAE
              & 14.560
              & 7.412
              & 11.510
              & 9.373
              & 18.590
              & 19.580
              & 38.490
              & 8.274 \\
          & ImagenI2R
              & 0.589
              & 0.248
              & 0.305
              & 0.211
              & 0.225
              & 0.916
              & 0.211
              & 0.199 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.402}$ & \cellcolor{blue!10}$\boldsymbol{0.153}$ & \cellcolor{blue!10}$\boldsymbol{0.203}$ & \cellcolor{blue!10}$\boldsymbol{0.154}$ & \cellcolor{blue!10}$\boldsymbol{0.182}$ & \cellcolor{blue!10}$\boldsymbol{0.704}$ & \cellcolor{blue!10}$\boldsymbol{0.152}$ & \cellcolor{blue!10}$\boldsymbol{0.103}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Corr.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 2.561 & 1.124 & 2.105 & 0.412 & 0.917 & 4.085 & 2.453 & 2.254 \\
          & GT-GAN  & 7.514 & 1.118 & 2.715 & 0.426 & 0.891 & 4.296 & 3.498 & 0.294 \\
          & KoVAE
              & 0.290
              & 0.574
              & 0.428
              & 0.842
              & 4.836
              & 12.630
              & 0.336
              & 0.085 \\
          & ImagenI2R
              & 0.103
              & 0.128
              & 0.107
              & 0.119
              & 0.455
              & 1.473
              & \cellcolor{blue!10}$\boldsymbol{0.006}$
              & 0.042 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.082}$ & \cellcolor{blue!10}$\boldsymbol{0.093}$ & \cellcolor{blue!10}$\boldsymbol{0.081}$ & \cellcolor{blue!10}$\boldsymbol{0.092}$ & \cellcolor{blue!10}$\boldsymbol{0.306}$ & \cellcolor{blue!10}$\boldsymbol{1.004}$ & 0.012 & \cellcolor{blue!10}$\boldsymbol{0.021}$ \\
        \midrule

        \multicolumn{10}{c}{\textbf{70\% Drop}} \\[3pt]
        \midrule
        \multirow{5}{*}{\textbf{Disc.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\
          & GT-GAN  & 0.498 & 0.396 & 0.448 & 0.388 & 0.500 & 0.359 & 0.311 & 0.261 \\
          & KoVAE
              & 0.206
              & 0.176
              & 0.231
              & 0.203
              & 0.445
              & 0.409
              & 0.340
              & 0.263 \\
          & ImagenI2R
              & 0.160
              & 0.072
              & 0.046
              & 0.061
              & 0.116
              & 0.251
              & 0.005
              & 0.013 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.122}$ & \cellcolor{blue!10}$\boldsymbol{0.053}$ & \cellcolor{blue!10}$\boldsymbol{0.038}$ & \cellcolor{blue!10}$\boldsymbol{0.041}$ & \cellcolor{blue!10}$\boldsymbol{0.083}$ & \cellcolor{blue!10}$\boldsymbol{0.154}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & \cellcolor{blue!10}$\boldsymbol{0.009}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Pred.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 0.478 & 0.395 & 0.441 & 0.428 & 0.432 & 0.543 & 0.781 & 0.095 \\
          & GT-GAN  & 0.239 & 0.204 & 0.161 & 0.178 & 0.189 & 0.336 & 0.176 & 0.103 \\
          & KoVAE
              & 0.182
              & 0.163
              & 0.143
              & 0.146
              & 0.122
              & 0.292
              & 0.316
              & 0.067 \\
          & ImagenI2R
              & 0.142
              & 0.131
              & 0.117
              & 0.123
              & 0.081
              & 0.252
              & 0.311
              & 0.046 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.112}$ & \cellcolor{blue!10}$\boldsymbol{0.102}$ & \cellcolor{blue!10}$\boldsymbol{0.103}$ & \cellcolor{blue!10}$\boldsymbol{0.101}$ & \cellcolor{blue!10}$\boldsymbol{0.062}$ & \cellcolor{blue!10}$\boldsymbol{0.203}$ & \cellcolor{blue!10}$\boldsymbol{0.152}$ & \cellcolor{blue!10}$\boldsymbol{0.032}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Fid}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 2.612 & 4.256 & 5.581 & 4.392 & 2.973 & 9.254 & 3.619 & 3.487 \\
          & GT-GAN  & 3.754 & 5.214 & 11.895 & 3.084 & 1.391 & 1.572 & 1.714 & 2.105 \\
          & KoVAE
              & 16.050
              & 8.052
              & 17.540
              & 6.595
              & 21.690
              & 28.460
              & 38.600
              & 6.114 \\
          & ImagenI2R
              & 1.739
              & 0.812
              & 0.496
              & 0.362
              & 0.619
              & 0.718
              & 0.317
              & 0.167 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{1.503}$ & \cellcolor{blue!10}$\boldsymbol{0.604}$ & \cellcolor{blue!10}$\boldsymbol{0.302}$ & \cellcolor{blue!10}$\boldsymbol{0.207}$ & \cellcolor{blue!10}$\boldsymbol{0.403}$ & \cellcolor{blue!10}$\boldsymbol{0.502}$ & \cellcolor{blue!10}$\boldsymbol{0.204}$ & \cellcolor{blue!10}$\boldsymbol{0.102}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Corr.}~$\downarrow$}
          & TimeGAN-$\Delta t$ & 7.315 & 1.162 & 2.763 & 0.445 & 0.812 & 4.218 & 3.359 & 3.681 \\
          & GT-GAN  & 7.632 & 1.121 & 2.724 & 0.412 & 0.873 & 4.195 & 3.826 & 0.295 \\
          & KoVAE
              & 0.331
              & 0.718
              & 0.305
              & 0.515
              & 1.786
              & 5.490
              & 0.391
              & 0.013 \\
          & ImagenI2R
              & 0.118
              & 0.071
              & 0.133
              & 0.179
              & 0.650
              & 0.798
              & 0.006
              & 0.034 \\
        & Ours      & \cellcolor{blue!10}$\boldsymbol{0.082}$ & \cellcolor{blue!10}$\boldsymbol{0.054}$ & \cellcolor{blue!10}$\boldsymbol{0.093}$ & \cellcolor{blue!10}$\boldsymbol{0.104}$ & \cellcolor{blue!10}$\boldsymbol{0.402}$ & \cellcolor{blue!10}$\boldsymbol{0.503}$ & \cellcolor{blue!10}$\boldsymbol{0.004}$ & \cellcolor{blue!10}$\boldsymbol{0.011}$ \\
        \midrule
        \multicolumn{10}{c}{\textbf{Oracle}} \\
        \midrule

        \textbf{Disc.}~$\downarrow$ &
          & 0.004 & 0.005 & 0.002 & 0.002 & 0.033 & 0.006 & 0.008 & 0.009 \\

        \textbf{Pred.}~$\downarrow$ &
          & 0.091 & 0.098 & 0.105 & 0.108 & 0.001 & 0.243 & 0.308 & 0.029 \\

        \textbf{Fid.}~$\downarrow$ &
          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\

        \textbf{Corr.}~$\downarrow$ &
          & 0.016 & 0.022 & 0.007 & 0.012 & 0.046 & 0.224 & 0.007 & 0.004 \\

        \bottomrule
    \end{tabular}
\begin{tabular}{cc|cccccccc}
\toprule
\textbf{Metric} & \textbf{Model}
& Etth1 & Etth2 & Ettm1 & Ettm2 & Weather & Energy & Sine & Stock \\
\midrule
\multicolumn{10}{c}{\textbf{30\% Drop}} \\[3pt]
\midrule
\multirow{5}{*}{\textbf{Disc.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.499 & 0.490 & 0.499 & 0.485 \\
& GT-GAN            & 0.492 & 0.440 & 0.465 & 0.435 & 0.490 & 0.405 & 0.430 & 0.315 \\
& KoVAE      & 0.206 & 0.210 & 0.215 & 0.212 & 0.433 & 0.457 & 0.180 & 0.249 \\
& ImagenI2R & 0.238 & 0.245 & 0.250 & 0.247 & 0.432 & 0.364 & 0.200 & 0.343 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.013}$ & \cellcolor{blue!10}$\boldsymbol{0.006}$ & \cellcolor{blue!10}$\boldsymbol{0.020}$ & \cellcolor{blue!10}$\boldsymbol{0.016}$ & \cellcolor{blue!10}$\boldsymbol{0.025}$ & \cellcolor{blue!10}$\boldsymbol{0.101}$ & \cellcolor{blue!10}$\boldsymbol{0.012}$ & \cellcolor{blue!10}$\boldsymbol{0.008}$ \\
\midrule
\multirow{5}{*}{\textbf{Pred.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.210 & 0.380 & 0.200 & 0.330 & 0.470 & 0.450 & 0.200 & 0.115 \\
& GT-GAN            & 0.230 & 0.125 & 0.160 & 0.130 & 0.190 & 0.090 & 0.130 & 0.035 \\
& KoVAE      & 0.133 & 0.135 & 0.138 & 0.136 & 0.055 & 0.373 & 0.120 & 0.048 \\
& ImagenI2R      & 0.151 & 0.155 & 0.158 & 0.156 & 0.056 & 0.259 & 0.130 & 0.050 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.122}$ & \cellcolor{blue!10}$\boldsymbol{0.107}$ & \cellcolor{blue!10}$\boldsymbol{0.123}$ & \cellcolor{blue!10}$\boldsymbol{0.110}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & \cellcolor{blue!10}$\boldsymbol{0.252}$ & \cellcolor{blue!10}$\boldsymbol{0.119}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ \\
\midrule
\multirow{5}{*}{\textbf{Fid.} $\downarrow$}
& TimeGAN-$\Delta t$ & 5.200 & 4.600 & 4.300 & 5.100 & 3.000 & 7.800 & 4.800 & 4.400 \\
& GT-GAN            & 3.200 & 25.000 & 42.000 & 11.000 & 2.500 & 2.400 & 3.000 & 3.900 \\
& KoVAE     & 3.179 & 3.300 & 3.400 & 3.320 & 6.343 & 4.485 & 2.500 & 2.938 \\
& ImagenI2R      & 1.200 & 1.400 & 1.500 & 1.450 & 4.229 & 2.679 & 2.800 & 6.205 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.169}$ & \cellcolor{blue!10}$\boldsymbol{0.032}$ & \cellcolor{blue!10}$\boldsymbol{0.051}$ & \cellcolor{blue!10}$\boldsymbol{0.026}$ & \cellcolor{blue!10}$\boldsymbol{0.048}$ & \cellcolor{blue!10}$\boldsymbol{0.054}$ & \cellcolor{blue!10}$\boldsymbol{2.223}$ & \cellcolor{blue!10}$\boldsymbol{0.130}$ \\
\midrule
\multirow{5}{*}{\textbf{Corr.} $\downarrow$}
& TimeGAN-$\Delta t$ & 9.000 & 1.300 & 3.500 & 0.600 & 1.300 & 6.500 & 3.200 & 0.500 \\
& GT-GAN            & 10.000 & 1.400 & 3.800 & 0.620 & 1.400 & 6.800 & 4.600 & 0.480 \\
& KoVAE      & 0.176 & 0.180 & 0.185 & 0.182 & 9.867 & 4.895 & 0.200 & 0.048 \\
& ImagenI2R      & 0.250 & 0.260 & 0.270 & 0.265 & 3.903 & 6.103 & 0.300 & 0.701 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.046}$ & \cellcolor{blue!10}$\boldsymbol{0.039}$ & \cellcolor{blue!10}$\boldsymbol{0.031}$ & \cellcolor{blue!10}$\boldsymbol{0.032}$ & \cellcolor{blue!10}$\boldsymbol{0.302}$ & \cellcolor{blue!10}$\boldsymbol{0.637}$ & \cellcolor{blue!10}$\boldsymbol{0.344}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ \\
\midrule
\multicolumn{10}{c}{\textbf{50\% Drop}} \\[3pt]
\midrule
\multirow{5}{*}{\textbf{Disc.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\
& GT-GAN            & 0.490 & 0.445 & 0.460 & 0.440 & 0.500 & 0.390 & 0.445 & 0.335 \\
& KoVAE      & 0.228 & 0.235 & 0.240 & 0.238 & 0.419 & 0.440 & 0.220 & 0.270 \\
& ImagenI2R & 0.396 & 0.410 & 0.420 & 0.415 & 0.499 & 0.497 & 0.260 & 0.338 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.026}$ & \cellcolor{blue!10}$\boldsymbol{0.006}$ & \cellcolor{blue!10}$\boldsymbol{0.022}$ & \cellcolor{blue!10}$\boldsymbol{0.014}$ & \cellcolor{blue!10}$\boldsymbol{0.039}$ & \cellcolor{blue!10}$\boldsymbol{0.331}$ & \cellcolor{blue!10}$\boldsymbol{0.074}$ & \cellcolor{blue!10}$\boldsymbol{0.020}$ \\
\midrule
\multirow{5}{*}{\textbf{Pred.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.300 & 0.430 & 0.220 & 0.370 & 0.490 & 0.600 & 0.170 & 0.080 \\
& GT-GAN            & 0.235 & 0.125 & 0.160 & 0.130 & 0.170 & 0.090 & 0.135 & 0.030 \\
& KoVAE      & 0.134 & 0.138 & 0.140 & 0.139 & 0.005 & \cellcolor{blue!10}$\boldsymbol{0.252}$ & 0.125 & 0.055 \\
& ImagenI2R      & 0.141 & 0.150 & 0.152 & 0.151 & 0.255 & 0.299 & 0.135 & 0.051 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.121}$ & \cellcolor{blue!10}$\boldsymbol{0.109}$ & \cellcolor{blue!10}$\boldsymbol{0.121}$ & \cellcolor{blue!10}$\boldsymbol{0.111}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & 0.255 & \cellcolor{blue!10}$\boldsymbol{0.119}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ \\
\midrule
\multirow{5}{*}{\textbf{Fid.} $\downarrow$}
& TimeGAN-$\Delta t$ & 7.400 & 5.600 & 4.700 & 4.900 & 5.300 & 11.200 & 3.700 & 4.200 \\
& GT-GAN            & 2.900 & 9.600 & 7.200 & 15.500 & 10.800 & 3.200 & 3.000 & 3.700 \\
& KoVAE      & 2.389 & 2.600 & 2.700 & 2.650 & 3.059 & 8.606 & 2.700 & 3.681 \\
& ImagenI2R      & 4.832 & 5.200 & 5.400 & 5.300 & 8.324 & 9.714 & 3.000 & 6.467 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.571}$ & \cellcolor{blue!10}$\boldsymbol{0.059}$ & \cellcolor{blue!10}$\boldsymbol{0.189}$ & \cellcolor{blue!10}$\boldsymbol{0.044}$ & \cellcolor{blue!10}$\boldsymbol{0.128}$ & \cellcolor{blue!10}$\boldsymbol{0.139}$ & \cellcolor{blue!10}$\boldsymbol{2.223}$ & \cellcolor{blue!10}$\boldsymbol{0.130}$ \\
\midrule
\multirow{5}{*}{\textbf{Corr.} $\downarrow$}
& TimeGAN-$\Delta t$ & 3.500 & 1.400 & 2.900 & 0.600 & 1.500 & 6.700 & 3.300 & 3.500 \\
& GT-GAN            & 10.000 & 1.400 & 3.700 & 0.620 & 1.450 & 7.000 & 4.700 & 0.460 \\
& KoVAE      & 0.124 & 0.130 & 0.135 & 0.132 & 3.759 & 12.066 & 0.250 & 0.107 \\
& ImagenI2R      & 0.282 & 0.300 & 0.310 & 0.305 & 6.938 & 10.850 & 0.350 & 1.089 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.045}$ & \cellcolor{blue!10}$\boldsymbol{0.053}$ & \cellcolor{blue!10}$\boldsymbol{0.025}$ & \cellcolor{blue!10}$\boldsymbol{0.027}$ & \cellcolor{blue!10}$\boldsymbol{0.285}$ & \cellcolor{blue!10}$\boldsymbol{0.886}$ & \cellcolor{blue!10}$\boldsymbol{0.344}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ \\
\midrule
\multicolumn{10}{c}{\textbf{70\% Drop}} \\[3pt]
\midrule
\multirow{5}{*}{\textbf{Disc.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\
& GT-GAN            & 0.495 & 0.440 & 0.465 & 0.430 & 0.495 & 0.405 & 0.365 & 0.300 \\
& KoVAE      & 0.252 & 0.260 & 0.265 & 0.262 & 0.401 & 0.450 & 0.280 & 0.346 \\
& ImagenI2R & 0.494 & 0.510 & 0.520 & 0.515 & 0.500 & 0.496 & 0.320 & 0.352 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.060}$ & \cellcolor{blue!10}$\boldsymbol{0.007}$ & \cellcolor{blue!10}$\boldsymbol{0.026}$ & \cellcolor{blue!10}$\boldsymbol{0.016}$ & \cellcolor{blue!10}$\boldsymbol{0.126}$ & \cellcolor{blue!10}$\boldsymbol{0.426}$ & \cellcolor{blue!10}$\boldsymbol{0.158}$ & \cellcolor{blue!10}$\boldsymbol{0.013}$ \\
\midrule
\multirow{5}{*}{\textbf{Pred.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.520 & 0.450 & 0.500 & 0.480 & 0.490 & 0.600 & 0.900 & 0.100 \\
& GT-GAN            & 0.270 & 0.130 & 0.180 & 0.120 & 0.210 & 0.105 & 0.120 & 0.035 \\
& KoVAE      & 0.144 & 0.148 & 0.150 & 0.149 & 0.005 & \cellcolor{blue!10}$\boldsymbol{0.253}$ & 0.130 & 0.052 \\
& ImagenI2R      & 0.173 & 0.180 & 0.185 & 0.182 & 0.331 & 0.313 & 0.140 & 0.047 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.124}$ & \cellcolor{blue!10}$\boldsymbol{0.107}$ & \cellcolor{blue!10}$\boldsymbol{0.124}$ & \cellcolor{blue!10}$\boldsymbol{0.111}$ & \cellcolor{blue!10}$\boldsymbol{0.002}$ & \cellcolor{blue!10}$\boldsymbol{0.253}$ & \cellcolor{blue!10}$\boldsymbol{0.119}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ \\
\midrule
\multirow{5}{*}{\textbf{Fid.} $\downarrow$}
& TimeGAN-$\Delta t$ & 4.300 & 7.000 & 9.000 & 7.200 & 5.000 & 15.200 & 5.700 & 5.600 \\
& GT-GAN            & 6.500 & 8.000 & 18.000 & 4.800 & 2.500 & 2.300 & 2.500 & 3.000 \\
& KoVAE      & 2.082 & 2.400 & 2.500 & 2.450 & 3.106 & 8.779 & 3.000 & 5.161 \\
& ImagenI2R      & 8.778 & 9.200 & 9.500 & 9.300 & 8.889 & 15.580 & 3.500 & 7.594 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{1.624}$ & \cellcolor{blue!10}$\boldsymbol{0.130}$ & \cellcolor{blue!10}$\boldsymbol{0.371}$ & \cellcolor{blue!10}$\boldsymbol{0.076}$ & \cellcolor{blue!10}$\boldsymbol{0.251}$ & \cellcolor{blue!10}$\boldsymbol{0.193}$ & \cellcolor{blue!10}$\boldsymbol{2.223}$ & \cellcolor{blue!10}$\boldsymbol{0.130}$ \\
\midrule
\multirow{5}{*}{\textbf{Corr.} $\downarrow$}
& TimeGAN-$\Delta t$ & 10.000 & 1.500 & 3.800 & 0.650 & 1.400 & 6.900 & 4.500 & 5.000 \\
& GT-GAN            & 10.200 & 1.400 & 3.800 & 0.600 & 1.450 & 6.900 & 5.100 & 0.460 \\
& KoVAE      & 0.188 & 0.195 & 0.200 & 0.198 & 4.184 & 12.224 & 0.300 & 0.230 \\
& ImagenI2R      & 0.305 & 0.320 & 0.330 & 0.325 & 7.573 & 9.999 & 0.400 & 0.992 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.046}$ & \cellcolor{blue!10}$\boldsymbol{0.036}$ & \cellcolor{blue!10}$\boldsymbol{0.030}$ & \cellcolor{blue!10}$\boldsymbol{0.034}$ & \cellcolor{blue!10}$\boldsymbol{0.294}$ & \cellcolor{blue!10}$\boldsymbol{0.774}$ & \cellcolor{blue!10}$\boldsymbol{0.344}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ \\
\midrule
\multicolumn{10}{c}{\textbf{Oracle}} \\
\midrule
\textbf{Disc.}~$\downarrow$ & & 0.006 & 0.006 & 0.002 & 0.003 & 0.003 & 0.009 & 0.007 & 0.007 \\
\textbf{Pred.}~$\downarrow$ & & 0.119 & 0.109 & 0.125 & 0.111 & 0.002 & 0.249 & 0.095 & 0.037 \\
\textbf{Fid.}~$\downarrow$  & & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textbf{Corr.}~$\downarrow$ & & 0.019 & 0.039 & 0.013 & 0.027 & 0.129 & 0.413 & 0.014 & 0.005 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cccccccc}
\toprule
\textbf{Metric} & \textbf{Model}
& Etth1 & Etth2 & Ettm1 & Ettm2 & Weather & Energy & Sine & Stock \\
\midrule
\multicolumn{10}{c}{\textbf{30\% Drop}} \\[3pt]
\midrule
\multirow{5}{*}{\textbf{Disc.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.499 & 0.490 & 0.499 & 0.485 \\
& GT-GAN            & 0.492 & 0.440 & 0.465 & 0.435 & 0.490 & 0.405 & 0.430 & 0.315 \\
& KoVAE     & 0.346 & 0.350 & 0.360 & 0.355 & 0.484 & \cellcolor{blue!10}$\boldsymbol{0.436}$ & 0.320 & 0.388 \\
& ImagenI2R & 0.483 & 0.490 & 0.492 & 0.491 & 0.499 & 0.499 & 0.470 & 0.251 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.088}$ & \cellcolor{blue!10}$\boldsymbol{0.012}$ & \cellcolor{blue!10}$\boldsymbol{0.018}$ & \cellcolor{blue!10}$\boldsymbol{0.017}$ & \cellcolor{blue!10}$\boldsymbol{0.188}$ & 0.486 & \cellcolor{blue!10}$\boldsymbol{0.435}$ & \cellcolor{blue!10}$\boldsymbol{0.066}$ \\
\midrule
\multirow{5}{*}{\textbf{Pred.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.210 & 0.380 & 0.200 & 0.330 & 0.470 & 0.450 & 0.200 & 0.115 \\
& GT-GAN            & 0.230 & 0.125 & 0.160 & 0.130 & 0.190 & 0.090 & 0.130 & 0.035 \\
& KoVAE      & 0.135 & 0.138 & 0.140 & 0.139 & 0.084 & 0.252 & 0.128 & 0.041 \\
& ImagenI2R      & 0.150 & 0.154 & 0.156 & 0.155 & 0.077 & 0.261 & 0.135 & 0.040 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.121}$ & \cellcolor{blue!10}$\boldsymbol{0.106}$ & \cellcolor{blue!10}$\boldsymbol{0.124}$ & \cellcolor{blue!10}$\boldsymbol{0.109}$ & \cellcolor{blue!10}$\boldsymbol{0.008}$ & \cellcolor{blue!10}$\boldsymbol{0.252}$ & \cellcolor{blue!10}$\boldsymbol{0.116}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ \\
\midrule
\multirow{5}{*}{\textbf{Fid.} $\downarrow$}
& TimeGAN-$\Delta t$ & 5.200 & 4.600 & 4.300 & 5.100 & 3.000 & 7.800 & 4.800 & 4.400 \\
& GT-GAN            & 3.200 & 25.000 & 42.000 & 11.000 & 2.500 & 2.400 & 3.000 & 3.900 \\
& KoVAE      & 2.890 & 3.050 & 3.150 & 3.100 & 6.052 & 8.774 & 2.700 & 5.901 \\
& ImagenI2R      & 7.428 & 7.700 & 7.900 & 7.800 & 1.120 & 2.344 & 2.900 & 1.153 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.142}$ & \cellcolor{blue!10}$\boldsymbol{0.034}$ & \cellcolor{blue!10}$\boldsymbol{0.116}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ & \cellcolor{blue!10}$\boldsymbol{0.510}$ & \cellcolor{blue!10}$\boldsymbol{0.299}$ & \cellcolor{blue!10}$\boldsymbol{2.006}$ & \cellcolor{blue!10}$\boldsymbol{0.342}$ \\
\midrule
\multirow{5}{*}{\textbf{Corr.} $\downarrow$}
& TimeGAN-$\Delta t$ & 9.000 & 1.300 & 3.500 & 0.600 & 1.300 & 6.500 & 3.200 & 0.500 \\
& GT-GAN            & 10.000 & 1.400 & 3.800 & 0.620 & 1.400 & 6.800 & 4.600 & 0.480 \\
& KoVAE     & 0.166 & 0.175 & 0.180 & 0.178 & 10.976 & 12.006 & 0.220 & 0.208 \\
& ImagenI2R      & 0.393 & 0.405 & 0.415 & 0.410 & 2.661 & 4.316 & 0.260 & \cellcolor{blue!10}$\boldsymbol{0.042}$ \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.062}$ & \cellcolor{blue!10}$\boldsymbol{0.059}$ & \cellcolor{blue!10}$\boldsymbol{0.044}$ & \cellcolor{blue!10}$\boldsymbol{0.035}$ & \cellcolor{blue!10}$\boldsymbol{0.785}$ & \cellcolor{blue!10}$\boldsymbol{1.909}$ & \cellcolor{blue!10}$\boldsymbol{0.233}$ & 0.078 \\
\midrule
\multicolumn{10}{c}{\textbf{50\% Drop}} \\[3pt]
\midrule
\multirow{5}{*}{\textbf{Disc.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\
& GT-GAN            & 0.490 & 0.445 & 0.460 & 0.440 & 0.500 & 0.390 & 0.445 & 0.335 \\
& KoVAE     & 0.358 & 0.365 & 0.370 & 0.368 & 0.488 & \cellcolor{blue!10}$\boldsymbol{0.488}$ & 0.340 & 0.402 \\
& ImagenI2R      & 0.491 & 0.495 & 0.497 & 0.496 & 0.500 & 0.499 & 0.480 & 0.466 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.097}$ & \cellcolor{blue!10}$\boldsymbol{0.013}$ & \cellcolor{blue!10}$\boldsymbol{0.027}$ & \cellcolor{blue!10}$\boldsymbol{0.011}$ & \cellcolor{blue!10}$\boldsymbol{0.236}$ & 0.489 & \cellcolor{blue!10}$\boldsymbol{0.439}$ & \cellcolor{blue!10}$\boldsymbol{0.031}$ \\
\midrule
\multirow{5}{*}{\textbf{Pred.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.300 & 0.430 & 0.220 & 0.370 & 0.490 & 0.600 & 0.170 & 0.080 \\
& GT-GAN            & 0.235 & 0.125 & 0.160 & 0.130 & 0.170 & 0.090 & 0.135 & 0.030 \\
& KoVAE      & 0.132 & 0.136 & 0.138 & 0.137 & 0.102 & 0.253 & 0.130 & 0.041 \\
& ImagenI2R      & 0.148 & 0.152 & 0.154 & 0.153 & 0.282 & 0.304 & 0.138 & 0.042 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.123}$ & \cellcolor{blue!10}$\boldsymbol{0.108}$ & \cellcolor{blue!10}$\boldsymbol{0.123}$ & \cellcolor{blue!10}$\boldsymbol{0.112}$ & \cellcolor{blue!10}$\boldsymbol{0.004}$ & \cellcolor{blue!10}$\boldsymbol{0.252}$ & \cellcolor{blue!10}$\boldsymbol{0.152}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ \\
\midrule
\multirow{5}{*}{\textbf{Fid.} $\downarrow$}
& TimeGAN-$\Delta t$ & 7.400 & 5.600 & 4.700 & 4.900 & 5.300 & 11.200 & 3.700 & 4.200 \\
& GT-GAN            & 2.900 & 9.600 & 7.200 & 15.500 & 10.800 & 3.200 & 3.000 & 3.700 \\
& KoVAE      & 1.804 & 2.000 & 2.100 & 2.050 & 6.013 & 8.808 & 2.900 & 6.115 \\
& ImagenI2R & 9.926 & 10.200 & 10.500 & 10.300 & 3.304 & 7.010 & 3.400 & 4.894 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.587}$ & \cellcolor{blue!10}$\boldsymbol{0.064}$ & \cellcolor{blue!10}$\boldsymbol{0.252}$ & \cellcolor{blue!10}$\boldsymbol{0.067}$ & \cellcolor{blue!10}$\boldsymbol{0.155}$ & \cellcolor{blue!10}$\boldsymbol{0.155}$ & \cellcolor{blue!10}$\boldsymbol{3.111}$ & \cellcolor{blue!10}$\boldsymbol{0.759}$ \\
\midrule
\multirow{5}{*}{\textbf{Corr.} $\downarrow$}
& TimeGAN-$\Delta t$ & 3.500 & 1.400 & 2.900 & 0.600 & 1.500 & 6.700 & 3.300 & 3.500 \\
& GT-GAN            & 10.000 & 1.400 & 3.700 & 0.620 & 1.450 & 7.000 & 4.700 & 0.460 \\
& KoVAE      & 0.213 & 0.225 & 0.230 & 0.228 & 11.546 & 12.745 & 0.260 & 0.203 \\
& ImagenI2R      & 0.457 & 0.470 & 0.480 & 0.475 & 6.278 & 10.258 & 0.350 & 0.177 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.111}$ & \cellcolor{blue!10}$\boldsymbol{0.055}$ & \cellcolor{blue!10}$\boldsymbol{0.050}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ & \cellcolor{blue!10}$\boldsymbol{0.366}$ & \cellcolor{blue!10}$\boldsymbol{0.704}$ & \cellcolor{blue!10}$\boldsymbol{0.284}$ & \cellcolor{blue!10}$\boldsymbol{0.074}$ \\
\midrule
\multicolumn{10}{c}{\textbf{70\% Drop}} \\[3pt]
\midrule
\multirow{5}{*}{\textbf{Disc.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\
& GT-GAN            & 0.495 & 0.440 & 0.465 & 0.430 & 0.495 & 0.405 & 0.365 & 0.300 \\
& KoVAE     & 0.408 & 0.415 & 0.420 & 0.418 & 0.481 & \cellcolor{blue!10}$\boldsymbol{0.487}$ & 0.390 & 0.397 \\
& ImagenI2R & 0.498 & 0.500 & 0.500 & 0.500 & 0.481 & 0.497 & 0.490 & 0.435 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.103}$ & \cellcolor{blue!10}$\boldsymbol{0.012}$ & \cellcolor{blue!10}$\boldsymbol{0.019}$ & \cellcolor{blue!10}$\boldsymbol{0.018}$ & \cellcolor{blue!10}$\boldsymbol{0.221}$ & 0.488 & \cellcolor{blue!10}$\boldsymbol{0.488}$ & \cellcolor{blue!10}$\boldsymbol{0.098}$ \\
\midrule
\multirow{5}{*}{\textbf{Pred.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.520 & 0.450 & 0.500 & 0.480 & 0.490 & 0.600 & 0.900 & 0.100 \\
& GT-GAN            & 0.270 & 0.130 & 0.180 & 0.120 & 0.210 & 0.105 & 0.120 & 0.035 \\
& KoVAE      & 0.170 & 0.174 & 0.176 & 0.175 & 0.094 & \cellcolor{blue!10}$\boldsymbol{0.253}$ & 0.150 & 0.040 \\
& ImagenI2R      & 0.172 & 0.180 & 0.182 & 0.181 & 0.369 & 0.288 & 0.145 & 0.042 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.124}$ & \cellcolor{blue!10}$\boldsymbol{0.108}$ & \cellcolor{blue!10}$\boldsymbol{0.124}$ & \cellcolor{blue!10}$\boldsymbol{0.112}$ & \cellcolor{blue!10}$\boldsymbol{0.005}$ & 0.253 & \cellcolor{blue!10}$\boldsymbol{0.177}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ \\
\midrule
\multirow{5}{*}{\textbf{Fid.} $\downarrow$}
& TimeGAN-$\Delta t$ & 4.300 & 7.000 & 9.000 & 7.200 & 5.000 & 15.200 & 5.700 & 5.600 \\
& GT-GAN            & 6.500 & 8.000 & 18.000 & 4.800 & 2.500 & 2.300 & 2.500 & 3.000 \\
& KoVAE     & 6.121 & 6.300 & 6.500 & 6.400 & 5.880 & 8.723 & 4.100 & 4.395 \\
& ImagenI2R      & 7.433 & 7.700 & 7.900 & 7.800 & 5.492 & 5.559 & 4.400 & \cellcolor{blue!10}$\boldsymbol{4.361}$ \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{1.324}$ & \cellcolor{blue!10}$\boldsymbol{0.100}$ & \cellcolor{blue!10}$\boldsymbol{0.324}$ & \cellcolor{blue!10}$\boldsymbol{0.070}$ & \cellcolor{blue!10}$\boldsymbol{0.144}$ & \cellcolor{blue!10}$\boldsymbol{0.373}$ & \cellcolor{blue!10}$\boldsymbol{4.690}$ & 16.812 \\
\midrule
\multirow{5}{*}{\textbf{Corr.} $\downarrow$}
& TimeGAN-$\Delta t$ & 10.000 & 1.500 & 3.800 & 0.650 & 1.400 & 6.900 & 4.500 & 5.000 \\
& GT-GAN            & 10.200 & 1.400 & 3.800 & 0.600 & 1.450 & 6.900 & 5.100 & 0.460 \\
& KoVAE     & 0.593 & 0.600 & 0.610 & 0.605 & 10.783 & 13.505 & 0.340 & 0.064 \\
& ImagenI2R      & 0.429 & 0.450 & 0.460 & 0.455 & 7.108 & 10.986 & 0.420 & 0.258 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.092}$ & \cellcolor{blue!10}$\boldsymbol{0.060}$ & \cellcolor{blue!10}$\boldsymbol{0.053}$ & \cellcolor{blue!10}$\boldsymbol{0.034}$ & \cellcolor{blue!10}$\boldsymbol{0.478}$ & \cellcolor{blue!10}$\boldsymbol{1.439}$ & \cellcolor{blue!10}$\boldsymbol{0.281}$ & \cellcolor{blue!10}$\boldsymbol{0.188}$ \\
\midrule
\multicolumn{10}{c}{\textbf{Oracle}} \\
\midrule
\textbf{Disc.}~$\downarrow$ &
& 0.006 & 0.006 & 0.002 & 0.003 & 0.003 & 0.009 & 0.007 & 0.007 \\
\textbf{Pred.}~$\downarrow$ &
& 0.119 & 0.109 & 0.125 & 0.111 & 0.002 & 0.249 & 0.095 & 0.037 \\
\textbf{Fid.}~$\downarrow$ &
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textbf{Corr.}~$\downarrow$ &
& 0.019 & 0.039 & 0.013 & 0.027 & 0.129 & 0.413 & 0.014 & 0.005 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cccccccc}
\toprule
\textbf{Metric} & \textbf{Model}
& Etth1 & Etth2 & Ettm1 & Ettm2 & Weather & Energy & Sine & Stock \\
\midrule
\multicolumn{10}{c}{\textbf{30\% Drop}} \\[3pt]
\midrule
\multirow{5}{*}{\textbf{Disc.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.499 & 0.490 & 0.499 & 0.485 \\
& GT-GAN            & 0.492 & 0.440 & 0.465 & 0.435 & 0.490 & 0.405 & 0.430 & 0.315 \\
& KoVAE     & 0.222 & 0.225 & 0.230 & 0.228 & 0.441 & 0.460 & 0.190 & 0.207 \\
& ImagenI2R & 0.133 & 0.140 & 0.145 & 0.142 & 0.262 & 0.233 & 0.120 & 0.121 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.012}$ & \cellcolor{blue!10}$\boldsymbol{0.009}$ & \cellcolor{blue!10}$\boldsymbol{0.022}$ & \cellcolor{blue!10}$\boldsymbol{0.013}$ & \cellcolor{blue!10}$\boldsymbol{0.018}$ & \cellcolor{blue!10}$\boldsymbol{0.036}$ & \cellcolor{blue!10}$\boldsymbol{0.010}$ & \cellcolor{blue!10}$\boldsymbol{0.007}$ \\
\midrule
\multirow{5}{*}{\textbf{Pred.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.210 & 0.380 & 0.200 & 0.330 & 0.470 & 0.450 & 0.200 & 0.115 \\
& GT-GAN            & 0.230 & 0.125 & 0.160 & 0.130 & 0.190 & 0.090 & 0.130 & 0.035 \\
& KoVAE      & 0.132 & 0.135 & 0.137 & 0.136 & 0.005 & 0.262 & 0.118 & 0.040 \\
& ImagenI2R      & 0.126 & 0.130 & 0.132 & 0.131 & 0.005 & 0.251 & 0.110 & 0.039 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.119}$ & \cellcolor{blue!10}$\boldsymbol{0.106}$ & \cellcolor{blue!10}$\boldsymbol{0.123}$ & \cellcolor{blue!10}$\boldsymbol{0.110}$ & \cellcolor{blue!10}$\boldsymbol{0.002}$ & \cellcolor{blue!10}$\boldsymbol{0.251}$ & \cellcolor{blue!10}$\boldsymbol{0.095}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ \\
\midrule
\multirow{5}{*}{\textbf{Fid.} $\downarrow$}
& TimeGAN-$\Delta t$ & 5.200 & 4.600 & 4.300 & 5.100 & 3.000 & 7.800 & 4.800 & 4.400 \\
& GT-GAN            & 3.200 & 25.000 & 42.000 & 11.000 & 2.500 & 2.400 & 3.000 & 3.900 \\
& KoVAE      & 3.362 & 3.500 & 3.600 & 3.550 & 3.222 & 3.365 & 2.300 & 2.217 \\
& ImagenI2R      & 0.340 & 0.380 & 0.400 & 0.390 & 1.194 & 0.368 & 0.950 & 0.975 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.012}$ & \cellcolor{blue!10}$\boldsymbol{0.012}$ & \cellcolor{blue!10}$\boldsymbol{0.020}$ & \cellcolor{blue!10}$\boldsymbol{0.023}$ & \cellcolor{blue!10}$\boldsymbol{0.013}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ & \cellcolor{blue!10}$\boldsymbol{0.012}$ & \cellcolor{blue!10}$\boldsymbol{0.091}$ \\
\midrule
\multirow{5}{*}{\textbf{Corr.} $\downarrow$}
& TimeGAN-$\Delta t$ & 9.000 & 1.300 & 3.500 & 0.600 & 1.300 & 6.500 & 3.200 & 0.500 \\
& GT-GAN            & 10.000 & 1.400 & 3.800 & 0.620 & 1.400 & 6.800 & 4.600 & 0.480 \\
& KoVAE      & 0.193 & 0.200 & 0.205 & 0.202 & 1.608 & 8.223 & 0.180 & \cellcolor{blue!10}$\boldsymbol{0.071}$ \\
& ImagenI2R      & 0.068 & 0.075 & 0.080 & 0.078 & 1.105 & 1.412 & 0.050 & 0.040 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.029}$ & \cellcolor{blue!10}$\boldsymbol{0.039}$ & \cellcolor{blue!10}$\boldsymbol{0.028}$ & \cellcolor{blue!10}$\boldsymbol{0.024}$ & \cellcolor{blue!10}$\boldsymbol{0.317}$ & \cellcolor{blue!10}$\boldsymbol{0.770}$ & \cellcolor{blue!10}$\boldsymbol{0.029}$ & 0.029 \\
\midrule
\multicolumn{10}{c}{\textbf{50\% Drop}} \\[3pt]
\midrule
\multirow{5}{*}{\textbf{Disc.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\
& GT-GAN            & 0.490 & 0.445 & 0.460 & 0.440 & 0.500 & 0.390 & 0.445 & 0.335 \\
& KoVAE     & 0.193 & 0.200 & 0.205 & 0.202 & 0.433 & 0.448 & 0.210 & 0.206 \\
& ImagenI2R      & 0.078 & 0.090 & 0.095 & 0.092 & 0.488 & 0.499 & 0.260 & 0.378 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.022}$ & \cellcolor{blue!10}$\boldsymbol{0.009}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ & \cellcolor{blue!10}$\boldsymbol{0.011}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ & \cellcolor{blue!10}$\boldsymbol{0.325}$ & \cellcolor{blue!10}$\boldsymbol{0.030}$ & \cellcolor{blue!10}$\boldsymbol{0.008}$ \\
\midrule
\multirow{5}{*}{\textbf{Pred.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.300 & 0.430 & 0.220 & 0.370 & 0.490 & 0.600 & 0.170 & 0.080 \\
& GT-GAN            & 0.235 & 0.125 & 0.160 & 0.130 & 0.170 & 0.090 & 0.135 & 0.030 \\
& KoVAE      & 0.130 & 0.134 & 0.136 & 0.135 & 0.005 & 0.253 & 0.120 & 0.038 \\
& ImagenI2R      & 0.133 & 0.138 & 0.140 & 0.139 & 0.034 & 0.255 & 0.125 & 0.056 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.123}$ & \cellcolor{blue!10}$\boldsymbol{0.108}$ & \cellcolor{blue!10}$\boldsymbol{0.125}$ & \cellcolor{blue!10}$\boldsymbol{0.110}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & \cellcolor{blue!10}$\boldsymbol{0.251}$ & \cellcolor{blue!10}$\boldsymbol{0.097}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ \\
\midrule
\multirow{5}{*}{\textbf{Fid.} $\downarrow$}
& TimeGAN-$\Delta t$ & 7.400 & 5.600 & 4.700 & 4.900 & 5.300 & 11.200 & 3.700 & 4.200 \\
& GT-GAN            & 2.900 & 9.600 & 7.200 & 15.500 & 10.800 & 3.200 & 3.000 & 3.700 \\
& KoVAE      & 2.603 & 2.800 & 2.900 & 2.850 & 3.031 & 8.703 & 2.600 & 2.439 \\
& ImagenI2R      & 0.468 & 0.550 & 0.600 & 0.580 & 0.760 & 12.907 & 3.100 & 7.444 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.318}$ & \cellcolor{blue!10}$\boldsymbol{0.024}$ & \cellcolor{blue!10}$\boldsymbol{0.025}$ & \cellcolor{blue!10}$\boldsymbol{0.016}$ & \cellcolor{blue!10}$\boldsymbol{0.035}$ & \cellcolor{blue!10}$\boldsymbol{0.061}$ & \cellcolor{blue!10}$\boldsymbol{0.143}$ & \cellcolor{blue!10}$\boldsymbol{0.008}$ \\
\midrule
\multirow{5}{*}{\textbf{Corr.} $\downarrow$}
& TimeGAN-$\Delta t$ & 3.500 & 1.400 & 2.900 & 0.600 & 1.500 & 6.700 & 3.300 & 3.500 \\
& GT-GAN            & 10.000 & 1.400 & 3.700 & 0.620 & 1.450 & 7.000 & 4.700 & 0.460 \\
& KoVAE      & 0.178 & 0.190 & 0.195 & 0.192 & 1.621 & 13.656 & 0.210 & 0.079 \\
& ImagenI2R      & 0.311 & 0.325 & 0.335 & 0.330 & 1.586 & 9.953 & 0.280 & 0.773 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.068}$ & \cellcolor{blue!10}$\boldsymbol{0.063}$ & \cellcolor{blue!10}$\boldsymbol{0.033}$ & \cellcolor{blue!10}$\boldsymbol{0.042}$ & \cellcolor{blue!10}$\boldsymbol{0.287}$ & \cellcolor{blue!10}$\boldsymbol{0.728}$ & \cellcolor{blue!10}$\boldsymbol{0.024}$ & \cellcolor{blue!10}$\boldsymbol{0.014}$ \\
\midrule
\multicolumn{10}{c}{\textbf{70\% Drop}} \\[3pt]
\midrule
\multirow{5}{*}{\textbf{Disc.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\
& GT-GAN            & 0.495 & 0.440 & 0.465 & 0.430 & 0.495 & 0.405 & 0.365 & 0.300 \\
& KoVAE     & 0.197 & 0.205 & 0.210 & 0.208 & 0.420 & 0.455 & 0.240 & 0.243 \\
& ImagenI2R & 0.157 & 0.170 & 0.175 & 0.172 & 0.499 & 0.500 & 0.320 & 0.322 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.081}$ & \cellcolor{blue!10}$\boldsymbol{0.011}$ & \cellcolor{blue!10}$\boldsymbol{0.024}$ & \cellcolor{blue!10}$\boldsymbol{0.014}$ & \cellcolor{blue!10}$\boldsymbol{0.046}$ & \cellcolor{blue!10}$\boldsymbol{0.438}$ & \cellcolor{blue!10}$\boldsymbol{0.055}$ & \cellcolor{blue!10}$\boldsymbol{0.020}$ \\
\midrule
\multirow{5}{*}{\textbf{Pred.} $\downarrow$}
& TimeGAN-$\Delta t$ & 0.520 & 0.450 & 0.500 & 0.480 & 0.490 & 0.600 & 0.900 & 0.100 \\
& GT-GAN            & 0.270 & 0.130 & 0.180 & 0.120 & 0.210 & 0.105 & 0.120 & 0.035 \\
& KoVAE      & 0.133 & 0.138 & 0.140 & 0.139 & 0.005 & 0.253 & 0.125 & 0.038 \\
& ImagenI2R      & 0.133 & 0.140 & 0.142 & 0.141 & 0.134 & 0.265 & 0.130 & 0.049 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.125}$ & \cellcolor{blue!10}$\boldsymbol{0.108}$ & \cellcolor{blue!10}$\boldsymbol{0.123}$ & \cellcolor{blue!10}$\boldsymbol{0.111}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & \cellcolor{blue!10}$\boldsymbol{0.252}$ & \cellcolor{blue!10}$\boldsymbol{0.125}$ & \cellcolor{blue!10}$\boldsymbol{0.117}$ \\
\midrule
\multirow{5}{*}{\textbf{Fid.} $\downarrow$}
& TimeGAN-$\Delta t$ & 4.300 & 7.000 & 9.000 & 7.200 & 5.000 & 15.200 & 5.700 & 5.600 \\
& GT-GAN            & 6.500 & 8.000 & 18.000 & 4.800 & 2.500 & 2.300 & 2.500 & 3.000 \\
& KoVAE     & 2.775 & 3.000 & 3.100 & 3.050 & 2.734 & 8.900 & 2.900 & 3.252 \\
& ImagenI2R      & 1.040 & 1.250 & 1.350 & 1.300 & 2.843 & 13.200 & 3.400 & 5.960 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.773}$ & \cellcolor{blue!10}$\boldsymbol{0.052}$ & \cellcolor{blue!10}$\boldsymbol{0.061}$ & \cellcolor{blue!10}$\boldsymbol{0.020}$ & \cellcolor{blue!10}$\boldsymbol{0.056}$ & \cellcolor{blue!10}$\boldsymbol{0.140}$ & \cellcolor{blue!10}$\boldsymbol{1.061}$ & \cellcolor{blue!10}$\boldsymbol{1.029}$ \\
\midrule
\multirow{5}{*}{\textbf{Corr.} $\downarrow$}
& TimeGAN-$\Delta t$ & 10.000 & 1.500 & 3.800 & 0.650 & 1.400 & 6.900 & 4.500 & 5.000 \\
& GT-GAN            & 10.200 & 1.400 & 3.800 & 0.600 & 1.450 & 6.900 & 5.100 & 0.460 \\
& KoVAE      & 0.207 & 0.220 & 0.225 & 0.222 & 3.025 & 13.900 & 0.250 & \cellcolor{blue!10}$\boldsymbol{0.086}$ \\
& ImagenI2R      & 0.145 & 0.160 & 0.165 & 0.162 & 5.005 & 10.400 & 0.330 & 1.018 \\
& Ours      & \cellcolor{blue!10}$\boldsymbol{0.081}$ & \cellcolor{blue!10}$\boldsymbol{0.052}$ & \cellcolor{blue!10}$\boldsymbol{0.034}$ & \cellcolor{blue!10}$\boldsymbol{0.029}$ & \cellcolor{blue!10}$\boldsymbol{0.407}$ & \cellcolor{blue!10}$\boldsymbol{0.682}$ & \cellcolor{blue!10}$\boldsymbol{0.215}$ & 0.053 \\
\midrule
\multicolumn{10}{c}{\textbf{Oracle}} \\
\midrule

\textbf{Disc.}~$\downarrow$ &
& 0.006 & 0.006 & 0.002 & 0.003 & 0.003 & 0.009 & 0.007 & 0.007 \\

\textbf{Pred.}~$\downarrow$ &
& 0.119 & 0.109 & 0.125 & 0.111 & 0.002 & 0.249 & 0.095 & 0.037 \\

\textbf{Fid.}~$\downarrow$ &
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\

\textbf{Corr.}~$\downarrow$ &
& 0.019 & 0.039 & 0.013 & 0.027 & 0.129 & 0.413 & 0.014 & 0.005 \\

\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc|ccccc|ccccc}
        \toprule
         & & \multicolumn{5}{c|}{\textbf{30\% Drop}} & \multicolumn{5}{c|}{\textbf{50\% Drop}} & \multicolumn{5}{c}{\textbf{70\% Drop}} \\
         \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
         \textbf{Metric} & \textbf{Model}
         & \textbf{Etth1} & \textbf{Ettm1} & \textbf{Weather} & \textbf{Energy} & \textbf{Stock}
         & \textbf{Etth1} & \textbf{Ettm1} & \textbf{Weather} & \textbf{Energy} & \textbf{Stock}
         & \textbf{Etth1} & \textbf{Ettm1} & \textbf{Weather} & \textbf{Energy} & \textbf{Stock} \\
         \midrule
        \multirow{5}{*}{\textbf{Disc.}}
         & TimeGAN-$\Delta t$ & 0.500 & 0.492 & 0.500 & 0.500 & 0.495 & 0.500 & 0.500 & 0.480 & 0.490 & 0.460 & 0.500 & 0.500 & 0.500 & 0.500 & 0.490 \\
         & GT-GAN & 0.500 & 0.485 & 0.500 & 0.415 & 0.325 & 0.470 & 0.485 & 0.500 & 0.410 & 0.355 & 0.485 & 0.485 & 0.495 & 0.485 & 0.315 \\
         & KoVAE & 0.242 & 0.255 & 0.452 & 0.495 & 0.187 & 0.165 & 0.215 & 0.463 & 0.478 & 0.206 & 0.217 & 0.495 & 0.470 & 0.495 & 0.273 \\
         & ImagenI2R & 0.143 & 0.155 & 0.282 & 0.253 & 0.131 & 0.088 & 0.125 & 0.498 & 0.500 & 0.388 & 0.187 & 0.475 & 0.500 & 0.500 & 0.332 \\
         & Ours & \cellcolor{blue!10}$\boldsymbol{0.011}$ & \cellcolor{blue!10}$\boldsymbol{0.025}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ & \cellcolor{blue!10}$\boldsymbol{0.092}$ & \cellcolor{blue!10}$\boldsymbol{0.010}$ & \cellcolor{blue!10}$\boldsymbol{0.012}$ & \cellcolor{blue!10}$\boldsymbol{0.033}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ & \cellcolor{blue!10}$\boldsymbol{0.114}$ & \cellcolor{blue!10}$\boldsymbol{0.010}$ & \cellcolor{blue!10}$\boldsymbol{0.025}$ & \cellcolor{blue!10}$\boldsymbol{0.458}$ & \cellcolor{blue!10}$\boldsymbol{0.450}$ & \cellcolor{blue!10}$\boldsymbol{0.449}$ & \cellcolor{blue!10}$\boldsymbol{0.007}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Pred.}}
         & TimeGAN-$\Delta t$ & 0.250 & 0.200 & 0.470 & 0.480 & 0.115 & 0.310 & 0.230 & 0.480 & 0.590 & 0.110 & 0.500 & 0.530 & 0.510 & 0.580 & 0.090 \\
         & GT-GAN & 0.255 & 0.175 & 0.170 & 0.290 & 0.045 & 0.245 & 0.170 & 0.180 & 0.290 & 0.040 & 0.280 & 0.190 & 0.220 & 0.295 & 0.045 \\
         & KoVAE & 0.142 & 0.155 & 0.035 & 0.282 & 0.050 & 0.140 & 0.155 & 0.025 & 0.273 & 0.048 & 0.143 & 0.150 & 0.035 & 0.273 & 0.048 \\
         & ImagenI2R & 0.136 & 0.142 & 0.015 & 0.271 & 0.049 & 0.143 & 0.150 & 0.044 & 0.275 & 0.066 & 0.143 & 0.152 & 0.144 & 0.275 & 0.059 \\
         & Ours & \cellcolor{blue!10}$\boldsymbol{0.122}$ & \cellcolor{blue!10}$\boldsymbol{0.124}$ & \cellcolor{blue!10}$\boldsymbol{0.002}$ & \cellcolor{blue!10}$\boldsymbol{0.251}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ & \cellcolor{blue!10}$\boldsymbol{0.121}$ & \cellcolor{blue!10}$\boldsymbol{0.124}$ & \cellcolor{blue!10}$\boldsymbol{0.002}$ & \cellcolor{blue!10}$\boldsymbol{0.251}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ & \cellcolor{blue!10}$\boldsymbol{0.123}$ & \cellcolor{blue!10}$\boldsymbol{0.131}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & \cellcolor{blue!10}$\boldsymbol{0.251}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Fid.}}
         & TimeGAN-$\Delta t$ & 5.230 & 4.260 & 2.960 & 7.810 & 4.410 & 7.410 & 4.660 & 5.330 & 11.230 & 4.220 & 4.310 & 9.020 & 4.990 & 15.230 & 5.560 \\
         & GT-GAN & 3.210 & 41.980 & 2.530 & 2.360 & 3.880 & 2.930 & 7.190 & 10.760 & 3.180 & 3.680 & 6.460 & 18.030 & 2.490 & 2.280 & 3.010 \\
         & KoVAE & 3.352 & 3.590 & 3.232 & 3.375 & 2.207 & 2.623 & 2.910 & 3.021 & 8.693 & 2.469 & 2.785 & 6.000 & 2.744 & 8.860 & 3.212 \\
         & ImagenI2R & 0.370 & 0.360 & 1.224 & 0.348 & 0.995 & 0.458 & 0.560 & 0.720 & 12.917 & 7.454 & 1.060 & 5.500 & 2.853 & 13.190 & 5.920 \\
         & Ours & \cellcolor{blue!10}$\boldsymbol{0.015}$ & \cellcolor{blue!10}$\boldsymbol{0.034}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ & \cellcolor{blue!10}$\boldsymbol{0.062}$ & \cellcolor{blue!10}$\boldsymbol{0.024}$ & \cellcolor{blue!10}$\boldsymbol{0.012}$ & \cellcolor{blue!10}$\boldsymbol{0.107}$ & \cellcolor{blue!10}$\boldsymbol{0.014}$ & \cellcolor{blue!10}$\boldsymbol{0.062}$ & \cellcolor{blue!10}$\boldsymbol{0.025}$ & \cellcolor{blue!10}$\boldsymbol{0.096}$ & \cellcolor{blue!10}$\boldsymbol{4.953}$ & \cellcolor{blue!10}$\boldsymbol{0.690}$ & \cellcolor{blue!10}$\boldsymbol{0.112}$ & \cellcolor{blue!10}$\boldsymbol{0.026}$ \\
        \midrule
        \multirow{5}{*}{\textbf{Corr.}}
         & TimeGAN-$\Delta t$ & 8.960 & 3.530 & 1.320 & 6.460 & 0.480 & 3.480 & 2.910 & 1.530 & 6.690 & 3.520 & 9.960 & 3.830 & 1.390 & 6.910 & 5.020 \\
         & GT-GAN & 9.960 & 3.760 & 1.410 & 6.830 & 0.490 & 10.010 & 3.720 & 1.460 & 6.990 & 0.440 & 10.210 & 3.830 & 1.410 & 6.880 & 0.420 \\
         & KoVAE & 0.223 & 0.165 & 1.598 & 8.203 & 0.081 & 0.208 & 0.185 & 1.631 & 13.646 & 0.069 & 0.227 & 0.450 & 3.055 & 13.880 & 0.106 \\
         & ImagenI2R & 0.098 & 0.110 & 1.115 & 1.402 & 0.050 & 0.271 & 0.355 & 1.596 & 9.933 & 0.793 & 0.165 & 0.420 & 4.965 & 10.410 & 1.048 \\
         & Ours & \cellcolor{blue!10}$\boldsymbol{0.030}$ & \cellcolor{blue!10}$\boldsymbol{0.044}$ & \cellcolor{blue!10}$\boldsymbol{0.288}$ & \cellcolor{blue!10}$\boldsymbol{0.997}$ & \cellcolor{blue!10}$\boldsymbol{0.004}$ & \cellcolor{blue!10}$\boldsymbol{0.032}$ & \cellcolor{blue!10}$\boldsymbol{0.058}$ & \cellcolor{blue!10}$\boldsymbol{0.274}$ & \cellcolor{blue!10}$\boldsymbol{0.806}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & \cellcolor{blue!10}$\boldsymbol{0.080}$ & \cellcolor{blue!10}$\boldsymbol{0.339}$ & \cellcolor{blue!10}$\boldsymbol{1.391}$ & \cellcolor{blue!10}$\boldsymbol{1.069}$ & \cellcolor{blue!10}$\boldsymbol{0.012}$ \\
        \midrule
        \multicolumn{17}{c}{\textbf{Oracle}} \\
        \midrule
        \textbf{Disc.} & & 0.006 & 0.002 & 0.003 & 0.009 & 0.007 & 0.006 & 0.002 & 0.003 & 0.009 & 0.007 & 0.006 & 0.002 & 0.003 & 0.009 & 0.007 \\
        \textbf{Pred.} & & 0.119 & 0.125 & 0.002 & 0.249 & 0.037 & 0.119 & 0.125 & 0.002 & 0.249 & 0.037 & 0.119 & 0.125 & 0.002 & 0.249 & 0.037 \\
        \textbf{Fid.} & & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
        \textbf{Corr.} & & 0.019 & 0.013 & 0.129 & 0.413 & 0.005 & 0.019 & 0.013 & 0.129 & 0.413 & 0.005 & 0.019 & 0.013 & 0.129 & 0.413 & 0.005 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{ll|cccc|cccc}
          \toprule
           & & \multicolumn{4}{c|}{$\boldsymbol{\rho{=}0.3}$} & \multicolumn{4}{c}{$\boldsymbol{\rho{=}0.5}$} \\
           \cmidrule(lr){3-6} \cmidrule(lr){7-10}
           \textbf{Metric} & \textbf{Model}
           & \textbf{Etth1} & \textbf{Weather} & \textbf{Energy} & \textbf{Stock}
           & \textbf{Etth1} & \textbf{Weather} & \textbf{Energy} & \textbf{Stock} \\
           \midrule
          \multirow{5}{*}{\textbf{Disc.}}
           & TimeGAN-$\Delta t$ & 0.500 & 0.499 & 0.500 & 0.485 & 0.500 & 0.500 & 0.500 & 0.500 \\
           & GT-GAN & 0.492 & 0.490 & 0.405 & 0.315 & 0.490 & 0.500 & 0.390 & 0.335 \\
           & KoVAE & 0.222 & 0.441 & 0.460 & 0.207 & 0.193 & 0.433 & 0.448 & 0.206 \\
           & ImagenI2R & 0.133 & 0.262 & 0.233 & 0.121 & 0.078 & 0.488 & 0.499 & 0.378 \\
           & Ours & \cellcolor{blue!10}$\boldsymbol{0.019}$ & \cellcolor{blue!10}$\boldsymbol{0.025}$ & \cellcolor{blue!10}$\boldsymbol{0.180}$ & \cellcolor{blue!10}$\boldsymbol{0.006}$ & \cellcolor{blue!10}$\boldsymbol{0.019}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ & \cellcolor{blue!10}$\boldsymbol{0.071}$ &
  \cellcolor{blue!10}$\boldsymbol{0.006}$ \\
          \midrule
          \multirow{5}{*}{\textbf{Pred.}}
           & TimeGAN-$\Delta t$ & 0.210 & 0.470 & 0.450 & 0.115 & 0.300 & 0.490 & 0.600 & 0.080 \\
           & GT-GAN & 0.230 & 0.190 & 0.290 & 0.045 & 0.235 & 0.170 & 0.290 & 0.040 \\
           & KoVAE & 0.132 & 0.035 & 0.262 & 0.040 & 0.130 & 0.025 & 0.253 & 0.038 \\
           & ImagenI2R & 0.126 & 0.015 & 0.261 & 0.039 & 0.133 & 0.034 & 0.255 & 0.056 \\
           & Ours & \cellcolor{blue!10}$\boldsymbol{0.122}$ & \cellcolor{blue!10}$\boldsymbol{0.003}$ & \cellcolor{blue!10}$\boldsymbol{0.255}$ & \cellcolor{blue!10}$\boldsymbol{0.037}$ & \cellcolor{blue!10}$\boldsymbol{0.121}$ & \cellcolor{blue!10}$\boldsymbol{0.002}$ & \cellcolor{blue!10}$\boldsymbol{0.252}$ &
  \cellcolor{blue!10}$\boldsymbol{0.037}$ \\
          \midrule
          \multirow{5}{*}{\textbf{Fid.}}
           & TimeGAN-$\Delta t$ & 5.200 & 3.000 & 7.800 & 4.400 & 7.400 & 5.300 & 11.200 & 4.200 \\
           & GT-GAN & 3.200 & 2.500 & 2.400 & 3.900 & 2.900 & 10.800 & 3.200 & 3.700 \\
           & KoVAE & 3.362 & 3.222 & 3.365 & 2.217 & 2.603 & 3.031 & 8.703 & 2.439 \\
           & ImagenI2R & 0.340 & 1.194 & 0.368 & 0.975 & 0.468 & 0.760 & 12.907 & 7.444 \\
           & Ours & \cellcolor{blue!10}$\boldsymbol{0.027}$ & \cellcolor{blue!10}$\boldsymbol{0.021}$ & \cellcolor{blue!10}$\boldsymbol{0.086}$ & \cellcolor{blue!10}$\boldsymbol{0.027}$ & \cellcolor{blue!10}$\boldsymbol{0.019}$ & \cellcolor{blue!10}$\boldsymbol{0.017}$ & \cellcolor{blue!10}$\boldsymbol{0.036}$ &
  \cellcolor{blue!10}$\boldsymbol{0.006}$ \\
          \midrule
          \multirow{5}{*}{\textbf{Corr.}}
           & TimeGAN-$\Delta t$ & 9.000 & 1.300 & 6.500 & 0.500 & 3.500 & 1.500 & 6.700 & 3.500 \\
           & GT-GAN & 10.000 & 1.400 & 6.800 & 0.480 & 10.000 & 1.450 & 7.000 & 0.460 \\
           & KoVAE & 0.193 & 1.608 & 8.223 & 0.071 & 0.178 & 1.621 & 13.656 & 0.079 \\
           & ImagenI2R & 0.068 & 1.105 & 1.412 & 0.040 & 0.311 & 1.586 & 9.953 & 0.773 \\
           & Ours & \cellcolor{blue!10}$\boldsymbol{0.030}$ & \cellcolor{blue!10}$\boldsymbol{0.343}$ & \cellcolor{blue!10}$\boldsymbol{0.728}$ & \cellcolor{blue!10}$\boldsymbol{0.004}$ & \cellcolor{blue!10}$\boldsymbol{0.043}$ & \cellcolor{blue!10}$\boldsymbol{0.242}$ & \cellcolor{blue!10}$\boldsymbol{0.552}$ &
  \cellcolor{blue!10}$\boldsymbol{0.004}$ \\
          \midrule
          \multicolumn{10}{c}{\textbf{Oracle}} \\
          \midrule
          \textbf{Disc.} & & 0.006 & 0.003 & 0.009 & 0.007 & 0.006 & 0.003 & 0.009 & 0.007 \\
          \textbf{Pred.} & & 0.119 & 0.002 & 0.249 & 0.037 & 0.119 & 0.002 & 0.249 & 0.037 \\
          \textbf{Fid.} & & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
          \textbf{Corr.} & & 0.019 & 0.129 & 0.413 & 0.005 & 0.019 & 0.129 & 0.413 & 0.005 \\
          \bottomrule
      \end{tabular}
